Dimension formulas for modular form spaces of rational weights, the classification of eta-quotient characters and an extension of Martin's theorem

We give an explicit formula for dimensions of spaces of rational-weight modular forms whose multiplier systems are induced by eta-quotients of fractional exponents. As the first application, we give series expressions of Fourier coefficients of the $n$th root of certain infinite $q$-products. As the second application, we extend Yves Martin's list of multiplicative holomorphic eta-quotients of integral weights by first extending the meaning of multiplicativity, then identifying one-dimensional spaces, and finally applying Wohlfahrt's extension of Hecke operators. A table containing $2277$ of such eta-quotients is presented. As a related result, we completely classify the multiplier systems induced by eta-quotients of integral exponents. For instance, there are totally $384$ such multiplier systems on $\Gamma_0(4)$ for any fixed weight. There are also some new results on $n$-fold covers of modular groups for $n\geq3$. Finally, we provide SageMath programs for verifying the theorems and generating the tables.

==> (inline-0) <==
\begin{longtable}{llllll}
\caption{All admissible eta-quotients of type I of level $N=1,p_1,\,p_1^2,\,p_1^3$ or $p_1p_2$ where $p_1$, $p_2$ are distinct primes. An entry $n_1^{r_1}n_2^{r_2}\cdots n_t^{r_t}$ represents the eta-quotient $\eta(n_1\tau)^{r_1}\eta(n_2\tau)^{r_2}\dots\eta(n_t\tau)^{r_t}$ and $k$ is the weight.\label{table:admissibleTypeI}} \\
\toprule
%$\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l$ & $\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l$ \\
%\midrule
\endfirsthead
\multicolumn{6}{l}{Table \ref{table:admissibleTypeI}. (continued)} \\
\toprule
%$\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l$ & $\eta^{\mathbf{r}}$ & $\eta^{\mathbf{r'}}$ & $l$ \\
%\midrule
\endhead
\bottomrule
\multicolumn{6}{r}{To be continued} \\[2ex]
\endfoot
\bottomrule
\endlastfoot
\multicolumn{6}{l}{$N=1$}\\
\multicolumn{6}{l}{$1^r$ where $r=0,1,2,\dots,23$}\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=1/2$}\\
$1^{-1}2^{2}$ & $1^{0}2^{1}$ & $1^{2}2^{-1}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=1$}\\
$1^{-2}2^{4}$ & $1^{-1}2^{3}$ & $1^{0}2^{2}$ & $1^{1}2^{1}$ & $1^{3}2^{-1}$ & $1^{4}2^{-2}$\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=3/2$}\\
$1^{-3}2^{6}$ & $1^{-2}2^{5}$ & $1^{-1}2^{4}$ & $1^{0}2^{3}$ & $1^{1}2^{2}$ & $1^{2}2^{1}$\\
$1^{4}2^{-1}$ & $1^{5}2^{-2}$ & $1^{6}2^{-3}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=2$}\\
$1^{-4}2^{8}$ & $1^{-3}2^{7}$ & $1^{-2}2^{6}$ & $1^{-1}2^{5}$ & $1^{0}2^{4}$ & $1^{1}2^{3}$\\
$1^{2}2^{2}$ & $1^{3}2^{1}$ & $1^{5}2^{-1}$ & $1^{6}2^{-2}$ & $1^{7}2^{-3}$ & $1^{8}2^{-4}$\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=5/2$}\\
$1^{-5}2^{10}$ & $1^{-4}2^{9}$ & $1^{-3}2^{8}$ & $1^{-2}2^{7}$ & $1^{-1}2^{6}$ & $1^{0}2^{5}$\\
$1^{1}2^{4}$ & $1^{2}2^{3}$ & $1^{3}2^{2}$ & $1^{4}2^{1}$ & $1^{6}2^{-1}$ & $1^{7}2^{-2}$\\
$1^{8}2^{-3}$ & $1^{9}2^{-4}$ & $1^{10}2^{-5}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=3$}\\
$1^{-6}2^{12}$ & $1^{-5}2^{11}$ & $1^{-4}2^{10}$ & $1^{-3}2^{9}$ & $1^{-2}2^{8}$ & $1^{-1}2^{7}$\\
$1^{0}2^{6}$ & $1^{1}2^{5}$ & $1^{2}2^{4}$ & $1^{3}2^{3}$ & $1^{4}2^{2}$ & $1^{5}2^{1}$\\
$1^{7}2^{-1}$ & $1^{8}2^{-2}$ & $1^{9}2^{-3}$ & $1^{10}2^{-4}$ & $1^{11}2^{-5}$ & $1^{12}2^{-6}$\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=7/2$}\\
$1^{-7}2^{14}$ & $1^{-6}2^{13}$ & $1^{-5}2^{12}$ & $1^{-4}2^{11}$ & $1^{-3}2^{10}$ & $1^{-2}2^{9}$\\
$1^{-1}2^{8}$ & $1^{0}2^{7}$ & $1^{1}2^{6}$ & $1^{2}2^{5}$ & $1^{3}2^{4}$ & $1^{4}2^{3}$\\
$1^{5}2^{2}$ & $1^{6}2^{1}$ & $1^{8}2^{-1}$ & $1^{9}2^{-2}$ & $1^{10}2^{-3}$ & $1^{11}2^{-4}$\\
$1^{12}2^{-5}$ & $1^{13}2^{-6}$ & $1^{14}2^{-7}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=4$}\\
$1^{-7}2^{15}$ & $1^{-6}2^{14}$ & $1^{-5}2^{13}$ & $1^{-4}2^{12}$ & $1^{-3}2^{11}$ & $1^{-2}2^{10}$\\
$1^{-1}2^{9}$ & $1^{0}2^{8}$ & $1^{1}2^{7}$ & $1^{2}2^{6}$ & $1^{3}2^{5}$ & $1^{4}2^{4}$\\
$1^{5}2^{3}$ & $1^{6}2^{2}$ & $1^{7}2^{1}$ & $1^{9}2^{-1}$ & $1^{10}2^{-2}$ & $1^{11}2^{-3}$\\
$1^{12}2^{-4}$ & $1^{13}2^{-5}$ & $1^{14}2^{-6}$ & $1^{15}2^{-7}$ & &\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=9/2$}\\
$1^{-5}2^{14}$ & $1^{-4}2^{13}$ & $1^{-3}2^{12}$ & $1^{-2}2^{11}$ & $1^{-1}2^{10}$ & $1^{0}2^{9}$\\
$1^{1}2^{8}$ & $1^{2}2^{7}$ & $1^{3}2^{6}$ & $1^{4}2^{5}$ & $1^{5}2^{4}$ & $1^{6}2^{3}$\\
$1^{7}2^{2}$ & $1^{8}2^{1}$ & $1^{10}2^{-1}$ & $1^{11}2^{-2}$ & $1^{12}2^{-3}$ & $1^{13}2^{-4}$\\
$1^{14}2^{-5}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=5$}\\
$1^{-3}2^{13}$ & $1^{-2}2^{12}$ & $1^{-1}2^{11}$ & $1^{0}2^{10}$ & $1^{1}2^{9}$ & $1^{2}2^{8}$\\
$1^{3}2^{7}$ & $1^{4}2^{6}$ & $1^{5}2^{5}$ & $1^{6}2^{4}$ & $1^{7}2^{3}$ & $1^{8}2^{2}$\\
$1^{9}2^{1}$ & $1^{11}2^{-1}$ & $1^{12}2^{-2}$ & $1^{13}2^{-3}$ & &\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=11/2$}\\
$1^{-1}2^{12}$ & $1^{0}2^{11}$ & $1^{1}2^{10}$ & $1^{2}2^{9}$ & $1^{3}2^{8}$ & $1^{4}2^{7}$\\
$1^{5}2^{6}$ & $1^{6}2^{5}$ & $1^{7}2^{4}$ & $1^{8}2^{3}$ & $1^{9}2^{2}$ & $1^{10}2^{1}$\\
$1^{12}2^{-1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=6$}\\
$1^{1}2^{11}$ & $1^{2}2^{10}$ & $1^{3}2^{9}$ & $1^{4}2^{8}$ & $1^{5}2^{7}$ & $1^{6}2^{6}$\\
$1^{7}2^{5}$ & $1^{8}2^{4}$ & $1^{9}2^{3}$ & $1^{10}2^{2}$ & $1^{11}2^{1}$ & \\
\midrule
\multicolumn{6}{l}{$N=2$, $k=13/2$}\\
$1^{3}2^{10}$ & $1^{4}2^{9}$ & $1^{5}2^{8}$ & $1^{6}2^{7}$ & $1^{7}2^{6}$ & $1^{8}2^{5}$\\
$1^{9}2^{4}$ & $1^{10}2^{3}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=2$, $k=7$}\\
$1^{5}2^{9}$ & $1^{6}2^{8}$ & $1^{7}2^{7}$ & $1^{8}2^{6}$ & $1^{9}2^{5}$ & \\
\midrule
\multicolumn{6}{l}{$N=2$, $k=15/2$}\\
$1^{7}2^{8}$ & $1^{8}2^{7}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=3$, $k=1/2$}\\
$1^{0}3^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=3$, $k=1$}\\
$1^{-1}3^{3}$ & $1^{0}3^{2}$ & $1^{1}3^{1}$ & $1^{3}3^{-1}$ & &\\
\midrule
\multicolumn{6}{l}{$N=3$, $k=3/2$}\\
$1^{-1}3^{4}$ & $1^{0}3^{3}$ & $1^{1}3^{2}$ & $1^{2}3^{1}$ & $1^{4}3^{-1}$ & \\
\midrule
\multicolumn{6}{l}{$N=3$, $k=2$}\\
$1^{-2}3^{6}$ & $1^{-1}3^{5}$ & $1^{0}3^{4}$ & $1^{1}3^{3}$ & $1^{2}3^{2}$ & $1^{3}3^{1}$\\
$1^{5}3^{-1}$ & $1^{6}3^{-2}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=3$, $k=5/2$}\\
$1^{-2}3^{7}$ & $1^{-1}3^{6}$ & $1^{0}3^{5}$ & $1^{1}3^{4}$ & $1^{2}3^{3}$ & $1^{3}3^{2}$\\
$1^{4}3^{1}$ & $1^{6}3^{-1}$ & $1^{7}3^{-2}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=3$, $k=3$}\\
$1^{-2}3^{8}$ & $1^{-1}3^{7}$ & $1^{0}3^{6}$ & $1^{1}3^{5}$ & $1^{2}3^{4}$ & $1^{3}3^{3}$\\
$1^{4}3^{2}$ & $1^{5}3^{1}$ & $1^{7}3^{-1}$ & $1^{8}3^{-2}$ & &\\
\midrule
\multicolumn{6}{l}{$N=3$, $k=7/2$}\\
$1^{-1}3^{8}$ & $1^{0}3^{7}$ & $1^{1}3^{6}$ & $1^{2}3^{5}$ & $1^{3}3^{4}$ & $1^{4}3^{3}$\\
$1^{5}3^{2}$ & $1^{6}3^{1}$ & $1^{8}3^{-1}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=3$, $k=4$}\\
$1^{1}3^{7}$ & $1^{2}3^{6}$ & $1^{3}3^{5}$ & $1^{4}3^{4}$ & $1^{5}3^{3}$ & $1^{6}3^{2}$\\
$1^{7}3^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=3$, $k=9/2$}\\
$1^{2}3^{7}$ & $1^{3}3^{6}$ & $1^{4}3^{5}$ & $1^{5}3^{4}$ & $1^{6}3^{3}$ & $1^{7}3^{2}$\\
\midrule
\multicolumn{6}{l}{$N=3$, $k=5$}\\
$1^{4}3^{6}$ & $1^{5}3^{5}$ & $1^{6}3^{4}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=3$, $k=11/2$}\\
$1^{5}3^{6}$ & $1^{6}3^{5}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=4$, $k=1/2$}\\
$1^{-2}2^{5}4^{-2}$ & $1^{-1}2^{3}4^{-1}$ & $1^{0}2^{-1}4^{2}$ & $1^{0}2^{0}4^{1}$ & $1^{0}2^{2}4^{-1}$ & $1^{1}2^{-1}4^{1}$\\
\midrule
\multicolumn{6}{l}{$N=4$, $k=1$}\\
$1^{-4}2^{10}4^{-4}$ & $1^{-3}2^{7}4^{-2}$ & $1^{-3}2^{8}4^{-3}$ & $1^{-2}2^{5}4^{-1}$ & $1^{-2}2^{6}4^{-2}$ & $1^{-2}2^{7}4^{-3}$\\
$1^{-1}2^{1}4^{2}$ & $1^{-1}2^{2}4^{1}$ & $1^{-1}2^{4}4^{-1}$ & $1^{-1}2^{5}4^{-2}$ & $1^{0}2^{-2}4^{4}$ & $1^{0}2^{-1}4^{3}$\\
$1^{0}2^{0}4^{2}$ & $1^{0}2^{1}4^{1}$ & $1^{0}2^{3}4^{-1}$ & $1^{0}2^{4}4^{-2}$ & $1^{1}2^{-2}4^{3}$ & $1^{1}2^{-1}4^{2}$\\
$1^{1}2^{0}4^{1}$ & $1^{1}2^{2}4^{-1}$ & $1^{2}2^{-2}4^{2}$ & $1^{2}2^{-1}4^{1}$ & $1^{2}2^{1}4^{-1}$ & $1^{3}2^{-2}4^{1}$\\
\midrule
\multicolumn{6}{l}{$N=4$, $k=3/2$}\\
$1^{-6}2^{15}4^{-6}$ & $1^{-5}2^{12}4^{-4}$ & $1^{-5}2^{13}4^{-5}$ & $1^{-4}2^{9}4^{-2}$ & $1^{-4}2^{10}4^{-3}$ & $1^{-4}2^{11}4^{-4}$\\
$1^{-4}2^{12}4^{-5}$ & $1^{-3}2^{7}4^{-1}$ & $1^{-3}2^{8}4^{-2}$ & $1^{-3}2^{9}4^{-3}$ & $1^{-3}2^{10}4^{-4}$ & $1^{-2}2^{3}4^{2}$\\
$1^{-2}2^{4}4^{1}$ & $1^{-2}2^{6}4^{-1}$ & $1^{-2}2^{7}4^{-2}$ & $1^{-2}2^{8}4^{-3}$ & $1^{-2}2^{9}4^{-4}$ & $1^{-1}2^{0}4^{4}$\\
$1^{-1}2^{1}4^{3}$ & $1^{-1}2^{2}4^{2}$ & $1^{-1}2^{3}4^{1}$ & $1^{-1}2^{5}4^{-1}$ & $1^{-1}2^{6}4^{-2}$ & $1^{-1}2^{7}4^{-3}$\\
$1^{0}2^{-3}4^{6}$ & $1^{0}2^{-2}4^{5}$ & $1^{0}2^{-1}4^{4}$ & $1^{0}2^{0}4^{3}$ & $1^{0}2^{1}4^{2}$ & $1^{0}2^{2}4^{1}$\\
$1^{0}2^{4}4^{-1}$ & $1^{0}2^{5}4^{-2}$ & $1^{0}2^{6}4^{-3}$ & $1^{1}2^{-3}4^{5}$ & $1^{1}2^{-2}4^{4}$ & $1^{1}2^{-1}4^{3}$\\
$1^{1}2^{0}4^{2}$ & $1^{1}2^{1}4^{1}$ & $1^{1}2^{3}4^{-1}$ & $1^{1}2^{4}4^{-2}$ & $1^{2}2^{-3}4^{4}$ & $1^{2}2^{-2}4^{3}$\\
$1^{2}2^{-1}4^{2}$ & $1^{2}2^{0}4^{1}$ & $1^{2}2^{2}4^{-1}$ & $1^{2}2^{3}4^{-2}$ & $1^{3}2^{-3}4^{3}$ & $1^{3}2^{-2}4^{2}$\\
$1^{3}2^{-1}4^{1}$ & $1^{3}2^{1}4^{-1}$ & $1^{4}2^{-3}4^{2}$ & $1^{4}2^{-2}4^{1}$ & $1^{4}2^{0}4^{-1}$ & $1^{5}2^{-3}4^{1}$\\
\midrule
\multicolumn{6}{l}{$N=4$, $k=2$}\\
$1^{-7}2^{17}4^{-6}$ & $1^{-7}2^{18}4^{-7}$ & $1^{-6}2^{14}4^{-4}$ & $1^{-6}2^{15}4^{-5}$ & $1^{-6}2^{16}4^{-6}$ & $1^{-6}2^{17}4^{-7}$\\
$1^{-5}2^{11}4^{-2}$ & $1^{-5}2^{12}4^{-3}$ & $1^{-5}2^{13}4^{-4}$ & $1^{-5}2^{14}4^{-5}$ & $1^{-5}2^{15}4^{-6}$ & $1^{-4}2^{9}4^{-1}$\\
$1^{-4}2^{10}4^{-2}$ & $1^{-4}2^{11}4^{-3}$ & $1^{-4}2^{12}4^{-4}$ & $1^{-4}2^{13}4^{-5}$ & $1^{-4}2^{14}4^{-6}$ & $1^{-3}2^{5}4^{2}$\\
$1^{-3}2^{6}4^{1}$ & $1^{-3}2^{8}4^{-1}$ & $1^{-3}2^{9}4^{-2}$ & $1^{-3}2^{10}4^{-3}$ & $1^{-3}2^{11}4^{-4}$ & $1^{-3}2^{12}4^{-5}$\\
$1^{-2}2^{2}4^{4}$ & $1^{-2}2^{3}4^{3}$ & $1^{-2}2^{4}4^{2}$ & $1^{-2}2^{5}4^{1}$ & $1^{-2}2^{7}4^{-1}$ & $1^{-2}2^{8}4^{-2}$\\
$1^{-2}2^{9}4^{-3}$ & $1^{-2}2^{10}4^{-4}$ & $1^{-2}2^{11}4^{-5}$ & $1^{-1}2^{-1}4^{6}$ & $1^{-1}2^{0}4^{5}$ & $1^{-1}2^{1}4^{4}$\\
$1^{-1}2^{2}4^{3}$ & $1^{-1}2^{3}4^{2}$ & $1^{-1}2^{4}4^{1}$ & $1^{-1}2^{6}4^{-1}$ & $1^{-1}2^{7}4^{-2}$ & $1^{-1}2^{8}4^{-3}$\\
$1^{-1}2^{9}4^{-4}$ & $1^{0}2^{-3}4^{7}$ & $1^{0}2^{-2}4^{6}$ & $1^{0}2^{-1}4^{5}$ & $1^{0}2^{0}4^{4}$ & $1^{0}2^{1}4^{3}$\\
$1^{0}2^{2}4^{2}$ & $1^{0}2^{3}4^{1}$ & $1^{0}2^{5}4^{-1}$ & $1^{0}2^{6}4^{-2}$ & $1^{0}2^{7}4^{-3}$ & $1^{0}2^{8}4^{-4}$\\
$1^{1}2^{-4}4^{7}$ & $1^{1}2^{-3}4^{6}$ & $1^{1}2^{-2}4^{5}$ & $1^{1}2^{-1}4^{4}$ & $1^{1}2^{0}4^{3}$ & $1^{1}2^{1}4^{2}$\\
$1^{1}2^{2}4^{1}$ & $1^{1}2^{4}4^{-1}$ & $1^{1}2^{5}4^{-2}$ & $1^{1}2^{6}4^{-3}$ & $1^{2}2^{-4}4^{6}$ & $1^{2}2^{-3}4^{5}$\\
$1^{2}2^{-2}4^{4}$ & $1^{2}2^{-1}4^{3}$ & $1^{2}2^{0}4^{2}$ & $1^{2}2^{1}4^{1}$ & $1^{2}2^{3}4^{-1}$ & $1^{2}2^{4}4^{-2}$\\
$1^{2}2^{5}4^{-3}$ & $1^{3}2^{-4}4^{5}$ & $1^{3}2^{-3}4^{4}$ & $1^{3}2^{-2}4^{3}$ & $1^{3}2^{-1}4^{2}$ & $1^{3}2^{0}4^{1}$\\
$1^{3}2^{2}4^{-1}$ & $1^{3}2^{3}4^{-2}$ & $1^{4}2^{-4}4^{4}$ & $1^{4}2^{-3}4^{3}$ & $1^{4}2^{-2}4^{2}$ & $1^{4}2^{-1}4^{1}$\\
$1^{4}2^{1}4^{-1}$ & $1^{4}2^{2}4^{-2}$ & $1^{5}2^{-4}4^{3}$ & $1^{5}2^{-3}4^{2}$ & $1^{5}2^{-2}4^{1}$ & $1^{5}2^{0}4^{-1}$\\
$1^{6}2^{-4}4^{2}$ & $1^{6}2^{-3}4^{1}$ & $1^{6}2^{-1}4^{-1}$ & $1^{7}2^{-4}4^{1}$ & &\\
\midrule
\multicolumn{6}{l}{$N=4$, $k=5/2$}\\
$1^{-7}2^{16}4^{-4}$ & $1^{-7}2^{17}4^{-5}$ & $1^{-7}2^{18}4^{-6}$ & $1^{-6}2^{13}4^{-2}$ & $1^{-6}2^{14}4^{-3}$ & $1^{-6}2^{15}4^{-4}$\\
$1^{-6}2^{16}4^{-5}$ & $1^{-6}2^{17}4^{-6}$ & $1^{-6}2^{18}4^{-7}$ & $1^{-5}2^{11}4^{-1}$ & $1^{-5}2^{12}4^{-2}$ & $1^{-5}2^{13}4^{-3}$\\
$1^{-5}2^{14}4^{-4}$ & $1^{-5}2^{15}4^{-5}$ & $1^{-5}2^{16}4^{-6}$ & $1^{-5}2^{17}4^{-7}$ & $1^{-4}2^{7}4^{2}$ & $1^{-4}2^{8}4^{1}$\\
$1^{-4}2^{10}4^{-1}$ & $1^{-4}2^{11}4^{-2}$ & $1^{-4}2^{12}4^{-3}$ & $1^{-4}2^{13}4^{-4}$ & $1^{-4}2^{14}4^{-5}$ & $1^{-4}2^{15}4^{-6}$\\
$1^{-4}2^{16}4^{-7}$ & $1^{-3}2^{4}4^{4}$ & $1^{-3}2^{5}4^{3}$ & $1^{-3}2^{6}4^{2}$ & $1^{-3}2^{7}4^{1}$ & $1^{-3}2^{9}4^{-1}$\\
$1^{-3}2^{10}4^{-2}$ & $1^{-3}2^{11}4^{-3}$ & $1^{-3}2^{12}4^{-4}$ & $1^{-3}2^{13}4^{-5}$ & $1^{-3}2^{14}4^{-6}$ & $1^{-2}2^{2}4^{5}$\\
$1^{-2}2^{3}4^{4}$ & $1^{-2}2^{4}4^{3}$ & $1^{-2}2^{5}4^{2}$ & $1^{-2}2^{6}4^{1}$ & $1^{-2}2^{8}4^{-1}$ & $1^{-2}2^{9}4^{-2}$\\
$1^{-2}2^{10}4^{-3}$ & $1^{-2}2^{11}4^{-4}$ & $1^{-2}2^{12}4^{-5}$ & $1^{-2}2^{13}4^{-6}$ & $1^{-1}2^{0}4^{6}$ & $1^{-1}2^{1}4^{5}$\\
$1^{-1}2^{2}4^{4}$ & $1^{-1}2^{3}4^{3}$ & $1^{-1}2^{4}4^{2}$ & $1^{-1}2^{5}4^{1}$ & $1^{-1}2^{7}4^{-1}$ & $1^{-1}2^{8}4^{-2}$\\
$1^{-1}2^{9}4^{-3}$ & $1^{-1}2^{10}4^{-4}$ & $1^{-1}2^{11}4^{-5}$ & $1^{0}2^{-1}4^{6}$ & $1^{0}2^{0}4^{5}$ & $1^{0}2^{1}4^{4}$\\
$1^{0}2^{2}4^{3}$ & $1^{0}2^{3}4^{2}$ & $1^{0}2^{4}4^{1}$ & $1^{0}2^{6}4^{-1}$ & $1^{0}2^{7}4^{-2}$ & $1^{0}2^{8}4^{-3}$\\
$1^{0}2^{9}4^{-4}$ & $1^{0}2^{10}4^{-5}$ & $1^{1}2^{-3}4^{7}$ & $1^{1}2^{-2}4^{6}$ & $1^{1}2^{-1}4^{5}$ & $1^{1}2^{0}4^{4}$\\
$1^{1}2^{1}4^{3}$ & $1^{1}2^{2}4^{2}$ & $1^{1}2^{3}4^{1}$ & $1^{1}2^{5}4^{-1}$ & $1^{1}2^{6}4^{-2}$ & $1^{1}2^{7}4^{-3}$\\
$1^{1}2^{8}4^{-4}$ & $1^{2}2^{-4}4^{7}$ & $1^{2}2^{-3}4^{6}$ & $1^{2}2^{-2}4^{5}$ & $1^{2}2^{-1}4^{4}$ & $1^{2}2^{0}4^{3}$\\
$1^{2}2^{1}4^{2}$ & $1^{2}2^{2}4^{1}$ & $1^{2}2^{4}4^{-1}$ & $1^{2}2^{5}4^{-2}$ & $1^{2}2^{6}4^{-3}$ & $1^{2}2^{7}4^{-4}$\\
$1^{3}2^{-5}4^{7}$ & $1^{3}2^{-4}4^{6}$ & $1^{3}2^{-3}4^{5}$ & $1^{3}2^{-2}4^{4}$ & $1^{3}2^{-1}4^{3}$ & $1^{3}2^{0}4^{2}$\\
$1^{3}2^{1}4^{1}$ & $1^{3}2^{3}4^{-1}$ & $1^{3}2^{4}4^{-2}$ & $1^{3}2^{5}4^{-3}$ & $1^{4}2^{-5}4^{6}$ & $1^{4}2^{-4}4^{5}$\\
$1^{4}2^{-3}4^{4}$ & $1^{4}2^{-2}4^{3}$ & $1^{4}2^{-1}4^{2}$ & $1^{4}2^{0}4^{1}$ & $1^{4}2^{2}4^{-1}$ & $1^{4}2^{3}4^{-2}$\\
$1^{4}2^{4}4^{-3}$ & $1^{5}2^{-5}4^{5}$ & $1^{5}2^{-4}4^{4}$ & $1^{5}2^{-3}4^{3}$ & $1^{5}2^{-2}4^{2}$ & $1^{5}2^{-1}4^{1}$\\
$1^{5}2^{1}4^{-1}$ & $1^{5}2^{2}4^{-2}$ & $1^{6}2^{-5}4^{4}$ & $1^{6}2^{-4}4^{3}$ & $1^{6}2^{-3}4^{2}$ & $1^{6}2^{-2}4^{1}$\\
$1^{6}2^{0}4^{-1}$ & $1^{7}2^{-5}4^{3}$ & $1^{7}2^{-4}4^{2}$ & $1^{7}2^{-3}4^{1}$ & &\\
\midrule
\multicolumn{6}{l}{$N=4$, $k=3$}\\
$1^{-7}2^{15}4^{-2}$ & $1^{-7}2^{16}4^{-3}$ & $1^{-7}2^{17}4^{-4}$ & $1^{-6}2^{13}4^{-1}$ & $1^{-6}2^{14}4^{-2}$ & $1^{-6}2^{15}4^{-3}$\\
$1^{-6}2^{16}4^{-4}$ & $1^{-6}2^{17}4^{-5}$ & $1^{-5}2^{9}4^{2}$ & $1^{-5}2^{10}4^{1}$ & $1^{-5}2^{12}4^{-1}$ & $1^{-5}2^{13}4^{-2}$\\
$1^{-5}2^{14}4^{-3}$ & $1^{-5}2^{15}4^{-4}$ & $1^{-5}2^{16}4^{-5}$ & $1^{-5}2^{17}4^{-6}$ & $1^{-4}2^{7}4^{3}$ & $1^{-4}2^{8}4^{2}$\\
$1^{-4}2^{9}4^{1}$ & $1^{-4}2^{11}4^{-1}$ & $1^{-4}2^{12}4^{-2}$ & $1^{-4}2^{13}4^{-3}$ & $1^{-4}2^{14}4^{-4}$ & $1^{-4}2^{15}4^{-5}$\\
$1^{-4}2^{16}4^{-6}$ & $1^{-4}2^{17}4^{-7}$ & $1^{-3}2^{5}4^{4}$ & $1^{-3}2^{6}4^{3}$ & $1^{-3}2^{7}4^{2}$ & $1^{-3}2^{8}4^{1}$\\
$1^{-3}2^{10}4^{-1}$ & $1^{-3}2^{11}4^{-2}$ & $1^{-3}2^{12}4^{-3}$ & $1^{-3}2^{13}4^{-4}$ & $1^{-3}2^{14}4^{-5}$ & $1^{-3}2^{15}4^{-6}$\\
$1^{-3}2^{16}4^{-7}$ & $1^{-2}2^{4}4^{4}$ & $1^{-2}2^{5}4^{3}$ & $1^{-2}2^{6}4^{2}$ & $1^{-2}2^{7}4^{1}$ & $1^{-2}2^{9}4^{-1}$\\
$1^{-2}2^{10}4^{-2}$ & $1^{-2}2^{11}4^{-3}$ & $1^{-2}2^{12}4^{-4}$ & $1^{-2}2^{13}4^{-5}$ & $1^{-2}2^{14}4^{-6}$ & $1^{-2}2^{15}4^{-7}$\\
$1^{-1}2^{2}4^{5}$ & $1^{-1}2^{3}4^{4}$ & $1^{-1}2^{4}4^{3}$ & $1^{-1}2^{5}4^{2}$ & $1^{-1}2^{6}4^{1}$ & $1^{-1}2^{8}4^{-1}$\\
$1^{-1}2^{9}4^{-2}$ & $1^{-1}2^{10}4^{-3}$ & $1^{-1}2^{11}4^{-4}$ & $1^{-1}2^{12}4^{-5}$ & $1^{-1}2^{13}4^{-6}$ & $1^{0}2^{1}4^{5}$\\
$1^{0}2^{2}4^{4}$ & $1^{0}2^{3}4^{3}$ & $1^{0}2^{4}4^{2}$ & $1^{0}2^{5}4^{1}$ & $1^{0}2^{7}4^{-1}$ & $1^{0}2^{8}4^{-2}$\\
$1^{0}2^{9}4^{-3}$ & $1^{0}2^{10}4^{-4}$ & $1^{0}2^{11}4^{-5}$ & $1^{0}2^{12}4^{-6}$ & $1^{1}2^{-1}4^{6}$ & $1^{1}2^{0}4^{5}$\\
$1^{1}2^{1}4^{4}$ & $1^{1}2^{2}4^{3}$ & $1^{1}2^{3}4^{2}$ & $1^{1}2^{4}4^{1}$ & $1^{1}2^{6}4^{-1}$ & $1^{1}2^{7}4^{-2}$\\
$1^{1}2^{8}4^{-3}$ & $1^{1}2^{9}4^{-4}$ & $1^{1}2^{10}4^{-5}$ & $1^{2}2^{-2}4^{6}$ & $1^{2}2^{-1}4^{5}$ & $1^{2}2^{0}4^{4}$\\
$1^{2}2^{1}4^{3}$ & $1^{2}2^{2}4^{2}$ & $1^{2}2^{3}4^{1}$ & $1^{2}2^{5}4^{-1}$ & $1^{2}2^{6}4^{-2}$ & $1^{2}2^{7}4^{-3}$\\
$1^{2}2^{8}4^{-4}$ & $1^{2}2^{9}4^{-5}$ & $1^{3}2^{-4}4^{7}$ & $1^{3}2^{-3}4^{6}$ & $1^{3}2^{-2}4^{5}$ & $1^{3}2^{-1}4^{4}$\\
$1^{3}2^{0}4^{3}$ & $1^{3}2^{1}4^{2}$ & $1^{3}2^{2}4^{1}$ & $1^{3}2^{4}4^{-1}$ & $1^{3}2^{5}4^{-2}$ & $1^{3}2^{6}4^{-3}$\\
$1^{3}2^{7}4^{-4}$ & $1^{4}2^{-5}4^{7}$ & $1^{4}2^{-4}4^{6}$ & $1^{4}2^{-3}4^{5}$ & $1^{4}2^{-2}4^{4}$ & $1^{4}2^{-1}4^{3}$\\
$1^{4}2^{0}4^{2}$ & $1^{4}2^{1}4^{1}$ & $1^{4}2^{3}4^{-1}$ & $1^{4}2^{4}4^{-2}$ & $1^{4}2^{5}4^{-3}$ & $1^{5}2^{-6}4^{7}$\\
$1^{5}2^{-5}4^{6}$ & $1^{5}2^{-4}4^{5}$ & $1^{5}2^{-3}4^{4}$ & $1^{5}2^{-2}4^{3}$ & $1^{5}2^{-1}4^{2}$ & $1^{5}2^{0}4^{1}$\\
$1^{5}2^{2}4^{-1}$ & $1^{6}2^{-6}4^{6}$ & $1^{6}2^{-5}4^{5}$ & $1^{6}2^{-4}4^{4}$ & $1^{6}2^{-3}4^{3}$ & $1^{6}2^{-2}4^{2}$\\
$1^{6}2^{-1}4^{1}$ & $1^{7}2^{-6}4^{5}$ & $1^{7}2^{-5}4^{4}$ & $1^{7}2^{-4}4^{3}$ & &\\
\midrule
\multicolumn{6}{l}{$N=4$, $k=7/2$}\\
$1^{-7}2^{15}4^{-1}$ & $1^{-7}2^{16}4^{-2}$ & $1^{-6}2^{12}4^{1}$ & $1^{-6}2^{14}4^{-1}$ & $1^{-6}2^{15}4^{-2}$ & $1^{-6}2^{16}4^{-3}$\\
$1^{-5}2^{10}4^{2}$ & $1^{-5}2^{11}4^{1}$ & $1^{-5}2^{13}4^{-1}$ & $1^{-5}2^{14}4^{-2}$ & $1^{-5}2^{15}4^{-3}$ & $1^{-5}2^{16}4^{-4}$\\
$1^{-4}2^{9}4^{2}$ & $1^{-4}2^{10}4^{1}$ & $1^{-4}2^{12}4^{-1}$ & $1^{-4}2^{13}4^{-2}$ & $1^{-4}2^{14}4^{-3}$ & $1^{-4}2^{15}4^{-4}$\\
$1^{-4}2^{16}4^{-5}$ & $1^{-3}2^{7}4^{3}$ & $1^{-3}2^{8}4^{2}$ & $1^{-3}2^{9}4^{1}$ & $1^{-3}2^{11}4^{-1}$ & $1^{-3}2^{12}4^{-2}$\\
$1^{-3}2^{13}4^{-3}$ & $1^{-3}2^{14}4^{-4}$ & $1^{-3}2^{15}4^{-5}$ & $1^{-3}2^{16}4^{-6}$ & $1^{-2}2^{6}4^{3}$ & $1^{-2}2^{7}4^{2}$\\
$1^{-2}2^{8}4^{1}$ & $1^{-2}2^{10}4^{-1}$ & $1^{-2}2^{11}4^{-2}$ & $1^{-2}2^{12}4^{-3}$ & $1^{-2}2^{13}4^{-4}$ & $1^{-2}2^{14}4^{-5}$\\
$1^{-2}2^{15}4^{-6}$ & $1^{-2}2^{16}4^{-7}$ & $1^{-1}2^{4}4^{4}$ & $1^{-1}2^{5}4^{3}$ & $1^{-1}2^{6}4^{2}$ & $1^{-1}2^{7}4^{1}$\\
$1^{-1}2^{9}4^{-1}$ & $1^{-1}2^{10}4^{-2}$ & $1^{-1}2^{11}4^{-3}$ & $1^{-1}2^{12}4^{-4}$ & $1^{-1}2^{13}4^{-5}$ & $1^{-1}2^{14}4^{-6}$\\
$1^{-1}2^{15}4^{-7}$ & $1^{0}2^{3}4^{4}$ & $1^{0}2^{4}4^{3}$ & $1^{0}2^{5}4^{2}$ & $1^{0}2^{6}4^{1}$ & $1^{0}2^{8}4^{-1}$\\
$1^{0}2^{9}4^{-2}$ & $1^{0}2^{10}4^{-3}$ & $1^{0}2^{11}4^{-4}$ & $1^{0}2^{12}4^{-5}$ & $1^{0}2^{13}4^{-6}$ & $1^{0}2^{14}4^{-7}$\\
$1^{1}2^{1}4^{5}$ & $1^{1}2^{2}4^{4}$ & $1^{1}2^{3}4^{3}$ & $1^{1}2^{4}4^{2}$ & $1^{1}2^{5}4^{1}$ & $1^{1}2^{7}4^{-1}$\\
$1^{1}2^{8}4^{-2}$ & $1^{1}2^{9}4^{-3}$ & $1^{1}2^{10}4^{-4}$ & $1^{1}2^{11}4^{-5}$ & $1^{1}2^{12}4^{-6}$ & $1^{2}2^{0}4^{5}$\\
$1^{2}2^{1}4^{4}$ & $1^{2}2^{2}4^{3}$ & $1^{2}2^{3}4^{2}$ & $1^{2}2^{4}4^{1}$ & $1^{2}2^{6}4^{-1}$ & $1^{2}2^{7}4^{-2}$\\
$1^{2}2^{8}4^{-3}$ & $1^{2}2^{9}4^{-4}$ & $1^{2}2^{10}4^{-5}$ & $1^{3}2^{-2}4^{6}$ & $1^{3}2^{-1}4^{5}$ & $1^{3}2^{0}4^{4}$\\
$1^{3}2^{1}4^{3}$ & $1^{3}2^{2}4^{2}$ & $1^{3}2^{3}4^{1}$ & $1^{3}2^{5}4^{-1}$ & $1^{3}2^{6}4^{-2}$ & $1^{3}2^{7}4^{-3}$\\
$1^{4}2^{-3}4^{6}$ & $1^{4}2^{-2}4^{5}$ & $1^{4}2^{-1}4^{4}$ & $1^{4}2^{0}4^{3}$ & $1^{4}2^{1}4^{2}$ & $1^{4}2^{2}4^{1}$\\
$1^{4}2^{4}4^{-1}$ & $1^{5}2^{-5}4^{7}$ & $1^{5}2^{-4}4^{6}$ & $1^{5}2^{-3}4^{5}$ & $1^{5}2^{-2}4^{4}$ & $1^{5}2^{-1}4^{3}$\\
$1^{5}2^{0}4^{2}$ & $1^{5}2^{1}4^{1}$ & $1^{6}2^{-6}4^{7}$ & $1^{6}2^{-5}4^{6}$ & $1^{6}2^{-4}4^{5}$ & $1^{6}2^{-3}4^{4}$\\
$1^{6}2^{-2}4^{3}$ & $1^{7}2^{-7}4^{7}$ & $1^{7}2^{-6}4^{6}$ & $1^{7}2^{-5}4^{5}$ & &\\
\midrule
\multicolumn{6}{l}{$N=4$, $k=4$}\\
$1^{-6}2^{15}4^{-1}$ & $1^{-5}2^{12}4^{1}$ & $1^{-5}2^{14}4^{-1}$ & $1^{-5}2^{15}4^{-2}$ & $1^{-4}2^{11}4^{1}$ & $1^{-4}2^{13}4^{-1}$\\
$1^{-4}2^{14}4^{-2}$ & $1^{-4}2^{15}4^{-3}$ & $1^{-3}2^{9}4^{2}$ & $1^{-3}2^{10}4^{1}$ & $1^{-3}2^{12}4^{-1}$ & $1^{-3}2^{13}4^{-2}$\\
$1^{-3}2^{14}4^{-3}$ & $1^{-3}2^{15}4^{-4}$ & $1^{-2}2^{8}4^{2}$ & $1^{-2}2^{9}4^{1}$ & $1^{-2}2^{11}4^{-1}$ & $1^{-2}2^{12}4^{-2}$\\
$1^{-2}2^{13}4^{-3}$ & $1^{-2}2^{14}4^{-4}$ & $1^{-2}2^{15}4^{-5}$ & $1^{-1}2^{6}4^{3}$ & $1^{-1}2^{7}4^{2}$ & $1^{-1}2^{8}4^{1}$\\
$1^{-1}2^{10}4^{-1}$ & $1^{-1}2^{11}4^{-2}$ & $1^{-1}2^{12}4^{-3}$ & $1^{-1}2^{13}4^{-4}$ & $1^{-1}2^{14}4^{-5}$ & $1^{-1}2^{15}4^{-6}$\\
$1^{0}2^{5}4^{3}$ & $1^{0}2^{6}4^{2}$ & $1^{0}2^{7}4^{1}$ & $1^{0}2^{9}4^{-1}$ & $1^{0}2^{10}4^{-2}$ & $1^{0}2^{11}4^{-3}$\\
$1^{0}2^{12}4^{-4}$ & $1^{0}2^{13}4^{-5}$ & $1^{0}2^{14}4^{-6}$ & $1^{0}2^{15}4^{-7}$ & $1^{1}2^{3}4^{4}$ & $1^{1}2^{4}4^{3}$\\
$1^{1}2^{5}4^{2}$ & $1^{1}2^{6}4^{1}$ & $1^{1}2^{8}4^{-1}$ & $1^{1}2^{9}4^{-2}$ & $1^{1}2^{10}4^{-3}$ & $1^{1}2^{11}4^{-4}$\\
$1^{1}2^{12}4^{-5}$ & $1^{2}2^{2}4^{4}$ & $1^{2}2^{3}4^{3}$ & $1^{2}2^{4}4^{2}$ & $1^{2}2^{5}4^{1}$ & $1^{2}2^{7}4^{-1}$\\
$1^{2}2^{8}4^{-2}$ & $1^{2}2^{9}4^{-3}$ & $1^{3}2^{0}4^{5}$ & $1^{3}2^{1}4^{4}$ & $1^{3}2^{2}4^{3}$ & $1^{3}2^{3}4^{2}$\\
$1^{3}2^{4}4^{1}$ & $1^{3}2^{6}4^{-1}$ & $1^{4}2^{-1}4^{5}$ & $1^{4}2^{0}4^{4}$ & $1^{4}2^{1}4^{3}$ & $1^{4}2^{2}4^{2}$\\
$1^{4}2^{3}4^{1}$ & $1^{5}2^{-3}4^{6}$ & $1^{5}2^{-2}4^{5}$ & $1^{5}2^{-1}4^{4}$ & $1^{5}2^{0}4^{3}$ & $1^{6}2^{-4}4^{6}$\\
$1^{6}2^{-3}4^{5}$ & $1^{7}2^{-6}4^{7}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=4$, $k=9/2$}\\
$1^{-4}2^{14}4^{-1}$ & $1^{-3}2^{11}4^{1}$ & $1^{-3}2^{13}4^{-1}$ & $1^{-3}2^{14}4^{-2}$ & $1^{-2}2^{10}4^{1}$ & $1^{-2}2^{12}4^{-1}$\\
$1^{-2}2^{13}4^{-2}$ & $1^{-2}2^{14}4^{-3}$ & $1^{-1}2^{8}4^{2}$ & $1^{-1}2^{9}4^{1}$ & $1^{-1}2^{11}4^{-1}$ & $1^{-1}2^{12}4^{-2}$\\
$1^{-1}2^{13}4^{-3}$ & $1^{-1}2^{14}4^{-4}$ & $1^{0}2^{7}4^{2}$ & $1^{0}2^{8}4^{1}$ & $1^{0}2^{10}4^{-1}$ & $1^{0}2^{11}4^{-2}$\\
$1^{0}2^{12}4^{-3}$ & $1^{0}2^{13}4^{-4}$ & $1^{0}2^{14}4^{-5}$ & $1^{1}2^{5}4^{3}$ & $1^{1}2^{6}4^{2}$ & $1^{1}2^{7}4^{1}$\\
$1^{1}2^{9}4^{-1}$ & $1^{1}2^{10}4^{-2}$ & $1^{1}2^{11}4^{-3}$ & $1^{2}2^{4}4^{3}$ & $1^{2}2^{5}4^{2}$ & $1^{2}2^{6}4^{1}$\\
$1^{2}2^{8}4^{-1}$ & $1^{3}2^{2}4^{4}$ & $1^{3}2^{3}4^{3}$ & $1^{3}2^{4}4^{2}$ & $1^{3}2^{5}4^{1}$ & $1^{4}2^{1}4^{4}$\\
$1^{4}2^{2}4^{3}$ & $1^{5}2^{-1}4^{5}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=4$, $k=5$}\\
$1^{-2}2^{13}4^{-1}$ & $1^{-1}2^{10}4^{1}$ & $1^{-1}2^{12}4^{-1}$ & $1^{-1}2^{13}4^{-2}$ & $1^{0}2^{9}4^{1}$ & $1^{0}2^{11}4^{-1}$\\
$1^{0}2^{12}4^{-2}$ & $1^{0}2^{13}4^{-3}$ & $1^{1}2^{7}4^{2}$ & $1^{1}2^{8}4^{1}$ & $1^{1}2^{10}4^{-1}$ & $1^{2}2^{6}4^{2}$\\
$1^{2}2^{7}4^{1}$ & $1^{3}2^{4}4^{3}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=4$, $k=11/2$}\\
$1^{0}2^{12}4^{-1}$ & $1^{1}2^{9}4^{1}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=5$, $k=1/2$}\\
$1^{0}5^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=5$, $k=1$}\\
$1^{0}5^{2}$ & $1^{1}5^{1}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=5$, $k=3/2$}\\
$1^{0}5^{3}$ & $1^{1}5^{2}$ & $1^{2}5^{1}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=5$, $k=2$}\\
$1^{0}5^{4}$ & $1^{1}5^{3}$ & $1^{2}5^{2}$ & $1^{3}5^{1}$ & &\\
\midrule
\multicolumn{6}{l}{$N=5$, $k=5/2$}\\
$1^{1}5^{4}$ & $1^{2}5^{3}$ & $1^{3}5^{2}$ & $1^{4}5^{1}$ & &\\
\midrule
\multicolumn{6}{l}{$N=5$, $k=3$}\\
$1^{2}5^{4}$ & $1^{3}5^{3}$ & $1^{4}5^{2}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=5$, $k=7/2$}\\
$1^{3}5^{4}$ & $1^{4}5^{3}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=6$, $k=1/2$}\\
$1^{-1}2^{1}3^{2}6^{-1}$ & $1^{-1}2^{2}3^{1}6^{-1}$ & $1^{0}2^{0}3^{-1}6^{2}$ & $1^{0}2^{0}3^{0}6^{1}$ & $1^{0}2^{0}3^{2}6^{-1}$ & $1^{1}2^{-1}3^{-1}6^{2}$\\
$1^{2}2^{-1}3^{-1}6^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=6$, $k=1$}\\
$1^{-2}2^{2}3^{4}6^{-2}$ & $1^{-2}2^{3}3^{2}6^{-1}$ & $1^{-2}2^{3}3^{3}6^{-2}$ & $1^{-2}2^{4}3^{1}6^{-1}$ & $1^{-2}2^{4}3^{2}6^{-2}$ & $1^{-1}2^{1}3^{1}6^{1}$\\
$1^{-1}2^{1}3^{2}6^{0}$ & $1^{-1}2^{1}3^{3}6^{-1}$ & $1^{-1}2^{1}3^{4}6^{-2}$ & $1^{-1}2^{2}3^{-1}6^{2}$ & $1^{-1}2^{2}3^{0}6^{1}$ & $1^{-1}2^{2}3^{1}6^{0}$\\
$1^{-1}2^{2}3^{2}6^{-1}$ & $1^{-1}2^{2}3^{3}6^{-2}$ & $1^{-1}2^{3}3^{1}6^{-1}$ & $1^{0}2^{-1}3^{0}6^{3}$ & $1^{0}2^{0}3^{-2}6^{4}$ & $1^{0}2^{0}3^{-1}6^{3}$\\
$1^{0}2^{0}3^{0}6^{2}$ & $1^{0}2^{0}3^{1}6^{1}$ & $1^{0}2^{0}3^{3}6^{-1}$ & $1^{0}2^{0}3^{4}6^{-2}$ & $1^{0}2^{1}3^{-1}6^{2}$ & $1^{0}2^{1}3^{0}6^{1}$\\
$1^{0}2^{1}3^{1}6^{0}$ & $1^{0}2^{1}3^{2}6^{-1}$ & $1^{0}2^{2}3^{1}6^{-1}$ & $1^{0}2^{3}3^{0}6^{-1}$ & $1^{1}2^{-1}3^{-2}6^{4}$ & $1^{1}2^{-1}3^{-1}6^{3}$\\
$1^{1}2^{-1}3^{0}6^{2}$ & $1^{1}2^{-1}3^{1}6^{1}$ & $1^{1}2^{0}3^{-1}6^{2}$ & $1^{1}2^{0}3^{0}6^{1}$ & $1^{1}2^{0}3^{2}6^{-1}$ & $1^{1}2^{1}3^{-1}6^{1}$\\
$1^{1}2^{1}3^{1}6^{-1}$ & $1^{2}2^{-2}3^{-2}6^{4}$ & $1^{2}2^{-1}3^{-2}6^{3}$ & $1^{2}2^{-1}3^{-1}6^{2}$ & $1^{2}2^{-1}3^{0}6^{1}$ & $1^{2}2^{-1}3^{1}6^{0}$\\
$1^{2}2^{-1}3^{2}6^{-1}$ & $1^{2}2^{0}3^{-1}6^{1}$ & $1^{3}2^{-2}3^{-2}6^{3}$ & $1^{3}2^{-2}3^{-1}6^{2}$ & $1^{3}2^{-1}3^{-1}6^{1}$ & $1^{4}2^{-2}3^{-2}6^{2}$\\
$1^{4}2^{-2}3^{-1}6^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=6$, $k=3/2$}\\
$1^{-3}2^{4}3^{4}6^{-2}$ & $1^{-3}2^{4}3^{5}6^{-3}$ & $1^{-3}2^{5}3^{2}6^{-1}$ & $1^{-3}2^{5}3^{3}6^{-2}$ & $1^{-3}2^{5}3^{4}6^{-3}$ & $1^{-2}2^{2}3^{3}6^{0}$\\
$1^{-2}2^{2}3^{4}6^{-1}$ & $1^{-2}2^{2}3^{5}6^{-2}$ & $1^{-2}2^{3}3^{1}6^{1}$ & $1^{-2}2^{3}3^{2}6^{0}$ & $1^{-2}2^{3}3^{3}6^{-1}$ & $1^{-2}2^{3}3^{4}6^{-2}$\\
$1^{-2}2^{3}3^{5}6^{-3}$ & $1^{-2}2^{4}3^{-1}6^{2}$ & $1^{-2}2^{4}3^{0}6^{1}$ & $1^{-2}2^{4}3^{1}6^{0}$ & $1^{-2}2^{4}3^{2}6^{-1}$ & $1^{-2}2^{4}3^{3}6^{-2}$\\
$1^{-2}2^{4}3^{4}6^{-3}$ & $1^{-2}2^{5}3^{1}6^{-1}$ & $1^{-2}2^{5}3^{2}6^{-2}$ & $1^{-1}2^{0}3^{2}6^{2}$ & $1^{-1}2^{0}3^{3}6^{1}$ & $1^{-1}2^{1}3^{0}6^{3}$\\
$1^{-1}2^{1}3^{1}6^{2}$ & $1^{-1}2^{1}3^{2}6^{1}$ & $1^{-1}2^{1}3^{3}6^{0}$ & $1^{-1}2^{1}3^{4}6^{-1}$ & $1^{-1}2^{1}3^{5}6^{-2}$ & $1^{-1}2^{2}3^{-2}6^{4}$\\
$1^{-1}2^{2}3^{-1}6^{3}$ & $1^{-1}2^{2}3^{0}6^{2}$ & $1^{-1}2^{2}3^{1}6^{1}$ & $1^{-1}2^{2}3^{2}6^{0}$ & $1^{-1}2^{2}3^{3}6^{-1}$ & $1^{-1}2^{2}3^{4}6^{-2}$\\
$1^{-1}2^{2}3^{5}6^{-3}$ & $1^{-1}2^{3}3^{-1}6^{2}$ & $1^{-1}2^{3}3^{0}6^{1}$ & $1^{-1}2^{3}3^{1}6^{0}$ & $1^{-1}2^{3}3^{2}6^{-1}$ & $1^{-1}2^{3}3^{3}6^{-2}$\\
$1^{-1}2^{4}3^{1}6^{-1}$ & $1^{-1}2^{4}3^{2}6^{-2}$ & $1^{0}2^{-1}3^{0}6^{4}$ & $1^{0}2^{-1}3^{1}6^{3}$ & $1^{0}2^{-1}3^{2}6^{2}$ & $1^{0}2^{0}3^{-1}6^{4}$\\
$1^{0}2^{0}3^{0}6^{3}$ & $1^{0}2^{0}3^{1}6^{2}$ & $1^{0}2^{0}3^{2}6^{1}$ & $1^{0}2^{0}3^{4}6^{-1}$ & $1^{0}2^{1}3^{-2}6^{4}$ & $1^{0}2^{1}3^{-1}6^{3}$\\
$1^{0}2^{1}3^{0}6^{2}$ & $1^{0}2^{1}3^{1}6^{1}$ & $1^{0}2^{1}3^{2}6^{0}$ & $1^{0}2^{1}3^{3}6^{-1}$ & $1^{0}2^{1}3^{4}6^{-2}$ & $1^{0}2^{2}3^{-1}6^{2}$\\
$1^{0}2^{2}3^{0}6^{1}$ & $1^{0}2^{2}3^{1}6^{0}$ & $1^{0}2^{2}3^{2}6^{-1}$ & $1^{0}2^{2}3^{3}6^{-2}$ & $1^{0}2^{3}3^{-1}6^{1}$ & $1^{0}2^{3}3^{1}6^{-1}$\\
$1^{0}2^{3}3^{2}6^{-2}$ & $1^{0}2^{4}3^{0}6^{-1}$ & $1^{1}2^{-1}3^{-2}6^{5}$ & $1^{1}2^{-1}3^{-1}6^{4}$ & $1^{1}2^{-1}3^{0}6^{3}$ & $1^{1}2^{-1}3^{1}6^{2}$\\
$1^{1}2^{-1}3^{2}6^{1}$ & $1^{1}2^{-1}3^{3}6^{0}$ & $1^{1}2^{0}3^{-2}6^{4}$ & $1^{1}2^{0}3^{-1}6^{3}$ & $1^{1}2^{0}3^{0}6^{2}$ & $1^{1}2^{0}3^{1}6^{1}$\\
$1^{1}2^{0}3^{3}6^{-1}$ & $1^{1}2^{0}3^{4}6^{-2}$ & $1^{1}2^{1}3^{-2}6^{3}$ & $1^{1}2^{1}3^{-1}6^{2}$ & $1^{1}2^{1}3^{0}6^{1}$ & $1^{1}2^{1}3^{1}6^{0}$\\
$1^{1}2^{1}3^{2}6^{-1}$ & $1^{1}2^{1}3^{3}6^{-2}$ & $1^{1}2^{2}3^{-1}6^{1}$ & $1^{1}2^{2}3^{1}6^{-1}$ & $1^{1}2^{3}3^{0}6^{-1}$ & $1^{2}2^{-2}3^{-2}6^{5}$\\
$1^{2}2^{-2}3^{-1}6^{4}$ & $1^{2}2^{-2}3^{0}6^{3}$ & $1^{2}2^{-1}3^{-3}6^{5}$ & $1^{2}2^{-1}3^{-2}6^{4}$ & $1^{2}2^{-1}3^{-1}6^{3}$ & $1^{2}2^{-1}3^{0}6^{2}$\\
$1^{2}2^{-1}3^{1}6^{1}$ & $1^{2}2^{-1}3^{2}6^{0}$ & $1^{2}2^{-1}3^{3}6^{-1}$ & $1^{2}2^{-1}3^{4}6^{-2}$ & $1^{2}2^{0}3^{-2}6^{3}$ & $1^{2}2^{0}3^{-1}6^{2}$\\
$1^{2}2^{0}3^{0}6^{1}$ & $1^{2}2^{0}3^{2}6^{-1}$ & $1^{2}2^{1}3^{-1}6^{1}$ & $1^{2}2^{1}3^{1}6^{-1}$ & $1^{2}2^{2}3^{-1}6^{0}$ & $1^{2}2^{2}3^{0}6^{-1}$\\
$1^{3}2^{-2}3^{-3}6^{5}$ & $1^{3}2^{-2}3^{-2}6^{4}$ & $1^{3}2^{-2}3^{-1}6^{3}$ & $1^{3}2^{-2}3^{0}6^{2}$ & $1^{3}2^{-2}3^{1}6^{1}$ & $1^{3}2^{-1}3^{-2}6^{3}$\\
$1^{3}2^{-1}3^{-1}6^{2}$ & $1^{3}2^{-1}3^{0}6^{1}$ & $1^{3}2^{-1}3^{1}6^{0}$ & $1^{3}2^{-1}3^{2}6^{-1}$ & $1^{3}2^{0}3^{-2}6^{2}$ & $1^{3}2^{0}3^{-1}6^{1}$\\
$1^{3}2^{0}3^{1}6^{-1}$ & $1^{3}2^{1}3^{-1}6^{0}$ & $1^{4}2^{-3}3^{-3}6^{5}$ & $1^{4}2^{-3}3^{-2}6^{4}$ & $1^{4}2^{-2}3^{-3}6^{4}$ & $1^{4}2^{-2}3^{-2}6^{3}$\\
$1^{4}2^{-2}3^{-1}6^{2}$ & $1^{4}2^{-2}3^{0}6^{1}$ & $1^{4}2^{-2}3^{1}6^{0}$ & $1^{4}2^{-2}3^{2}6^{-1}$ & $1^{4}2^{-1}3^{-2}6^{2}$ & $1^{4}2^{-1}3^{-1}6^{1}$\\
$1^{5}2^{-3}3^{-3}6^{4}$ & $1^{5}2^{-3}3^{-2}6^{3}$ & $1^{5}2^{-3}3^{-1}6^{2}$ & $1^{5}2^{-2}3^{-2}6^{2}$ & $1^{5}2^{-2}3^{-1}6^{1}$ & \\
\midrule
\multicolumn{6}{l}{$N=6$, $k=2$}\\
$1^{-4}2^{6}3^{5}6^{-3}$ & $1^{-4}2^{6}3^{6}6^{-4}$ & $1^{-3}2^{4}3^{3}6^{0}$ & $1^{-3}2^{4}3^{4}6^{-1}$ & $1^{-3}2^{4}3^{5}6^{-2}$ & $1^{-3}2^{5}3^{2}6^{0}$\\
$1^{-3}2^{5}3^{3}6^{-1}$ & $1^{-3}2^{5}3^{4}6^{-2}$ & $1^{-3}2^{5}3^{5}6^{-3}$ & $1^{-3}2^{5}3^{6}6^{-4}$ & $1^{-2}2^{2}3^{2}6^{2}$ & $1^{-2}2^{2}3^{3}6^{1}$\\
$1^{-2}2^{2}3^{4}6^{0}$ & $1^{-2}2^{3}3^{0}6^{3}$ & $1^{-2}2^{3}3^{1}6^{2}$ & $1^{-2}2^{3}3^{2}6^{1}$ & $1^{-2}2^{3}3^{3}6^{0}$ & $1^{-2}2^{3}3^{4}6^{-1}$\\
$1^{-2}2^{3}3^{5}6^{-2}$ & $1^{-2}2^{4}3^{-1}6^{3}$ & $1^{-2}2^{4}3^{0}6^{2}$ & $1^{-2}2^{4}3^{1}6^{1}$ & $1^{-2}2^{4}3^{2}6^{0}$ & $1^{-2}2^{4}3^{3}6^{-1}$\\
$1^{-2}2^{4}3^{4}6^{-2}$ & $1^{-2}2^{4}3^{5}6^{-3}$ & $1^{-2}2^{5}3^{3}6^{-2}$ & $1^{-2}2^{5}3^{4}6^{-3}$ & $1^{-1}2^{0}3^{2}6^{3}$ & $1^{-1}2^{0}3^{3}6^{2}$\\
$1^{-1}2^{1}3^{1}6^{3}$ & $1^{-1}2^{1}3^{2}6^{2}$ & $1^{-1}2^{1}3^{3}6^{1}$ & $1^{-1}2^{1}3^{4}6^{0}$ & $1^{-1}2^{2}3^{0}6^{3}$ & $1^{-1}2^{2}3^{1}6^{2}$\\
$1^{-1}2^{2}3^{2}6^{1}$ & $1^{-1}2^{2}3^{3}6^{0}$ & $1^{-1}2^{2}3^{4}6^{-1}$ & $1^{-1}2^{3}3^{-2}6^{4}$ & $1^{-1}2^{3}3^{-1}6^{3}$ & $1^{-1}2^{3}3^{0}6^{2}$\\
$1^{-1}2^{3}3^{1}6^{1}$ & $1^{-1}2^{3}3^{2}6^{0}$ & $1^{-1}2^{3}3^{3}6^{-1}$ & $1^{-1}2^{3}3^{4}6^{-2}$ & $1^{-1}2^{3}3^{5}6^{-3}$ & $1^{-1}2^{4}3^{0}6^{1}$\\
$1^{-1}2^{4}3^{1}6^{0}$ & $1^{-1}2^{4}3^{2}6^{-1}$ & $1^{-1}2^{4}3^{3}6^{-2}$ & $1^{-1}2^{4}3^{4}6^{-3}$ & $1^{0}2^{-1}3^{2}6^{3}$ & $1^{0}2^{-1}3^{3}6^{2}$\\
$1^{0}2^{0}3^{1}6^{3}$ & $1^{0}2^{0}3^{2}6^{2}$ & $1^{0}2^{0}3^{3}6^{1}$ & $1^{0}2^{1}3^{-1}6^{4}$ & $1^{0}2^{1}3^{0}6^{3}$ & $1^{0}2^{1}3^{1}6^{2}$\\
$1^{0}2^{1}3^{2}6^{1}$ & $1^{0}2^{1}3^{3}6^{0}$ & $1^{0}2^{1}3^{4}6^{-1}$ & $1^{0}2^{2}3^{-2}6^{4}$ & $1^{0}2^{2}3^{-1}6^{3}$ & $1^{0}2^{2}3^{0}6^{2}$\\
$1^{0}2^{2}3^{1}6^{1}$ & $1^{0}2^{2}3^{2}6^{0}$ & $1^{0}2^{2}3^{3}6^{-1}$ & $1^{0}2^{2}3^{4}6^{-2}$ & $1^{0}2^{2}3^{5}6^{-3}$ & $1^{0}2^{3}3^{-2}6^{3}$\\
$1^{0}2^{3}3^{-1}6^{2}$ & $1^{0}2^{3}3^{0}6^{1}$ & $1^{0}2^{3}3^{1}6^{0}$ & $1^{0}2^{3}3^{2}6^{-1}$ & $1^{0}2^{3}3^{3}6^{-2}$ & $1^{0}2^{3}3^{4}6^{-3}$\\
$1^{0}2^{4}3^{1}6^{-1}$ & $1^{0}2^{4}3^{2}6^{-2}$ & $1^{1}2^{-1}3^{0}6^{4}$ & $1^{1}2^{-1}3^{1}6^{3}$ & $1^{1}2^{-1}3^{2}6^{2}$ & $1^{1}2^{-1}3^{3}6^{1}$\\
$1^{1}2^{0}3^{-1}6^{4}$ & $1^{1}2^{0}3^{0}6^{3}$ & $1^{1}2^{0}3^{1}6^{2}$ & $1^{1}2^{0}3^{2}6^{1}$ & $1^{1}2^{0}3^{4}6^{-1}$ & $1^{1}2^{1}3^{-2}6^{4}$\\
$1^{1}2^{1}3^{-1}6^{3}$ & $1^{1}2^{1}3^{0}6^{2}$ & $1^{1}2^{1}3^{1}6^{1}$ & $1^{1}2^{1}3^{2}6^{0}$ & $1^{1}2^{1}3^{3}6^{-1}$ & $1^{1}2^{1}3^{4}6^{-2}$\\
$1^{1}2^{2}3^{-2}6^{3}$ & $1^{1}2^{2}3^{-1}6^{2}$ & $1^{1}2^{2}3^{0}6^{1}$ & $1^{1}2^{2}3^{1}6^{0}$ & $1^{1}2^{2}3^{2}6^{-1}$ & $1^{1}2^{2}3^{3}6^{-2}$\\
$1^{1}2^{3}3^{-1}6^{1}$ & $1^{1}2^{3}3^{1}6^{-1}$ & $1^{1}2^{3}3^{2}6^{-2}$ & $1^{2}2^{-2}3^{0}6^{4}$ & $1^{2}2^{-2}3^{1}6^{3}$ & $1^{2}2^{-2}3^{2}6^{2}$\\
$1^{2}2^{-1}3^{-1}6^{4}$ & $1^{2}2^{-1}3^{0}6^{3}$ & $1^{2}2^{-1}3^{1}6^{2}$ & $1^{2}2^{-1}3^{2}6^{1}$ & $1^{2}2^{-1}3^{3}6^{0}$ & $1^{2}2^{0}3^{-3}6^{5}$\\
$1^{2}2^{0}3^{-2}6^{4}$ & $1^{2}2^{0}3^{-1}6^{3}$ & $1^{2}2^{0}3^{0}6^{2}$ & $1^{2}2^{0}3^{1}6^{1}$ & $1^{2}2^{0}3^{3}6^{-1}$ & $1^{2}2^{0}3^{4}6^{-2}$\\
$1^{2}2^{1}3^{-2}6^{3}$ & $1^{2}2^{1}3^{-1}6^{2}$ & $1^{2}2^{1}3^{0}6^{1}$ & $1^{2}2^{1}3^{1}6^{0}$ & $1^{2}2^{1}3^{2}6^{-1}$ & $1^{2}2^{1}3^{3}6^{-2}$\\
$1^{2}2^{2}3^{-2}6^{2}$ & $1^{2}2^{2}3^{-1}6^{1}$ & $1^{2}2^{2}3^{1}6^{-1}$ & $1^{2}2^{2}3^{2}6^{-2}$ & $1^{2}2^{3}3^{-1}6^{0}$ & $1^{2}2^{3}3^{0}6^{-1}$\\
$1^{3}2^{-2}3^{-2}6^{5}$ & $1^{3}2^{-2}3^{-1}6^{4}$ & $1^{3}2^{-2}3^{0}6^{3}$ & $1^{3}2^{-2}3^{1}6^{2}$ & $1^{3}2^{-2}3^{2}6^{1}$ & $1^{3}2^{-2}3^{3}6^{0}$\\
$1^{3}2^{-1}3^{-3}6^{5}$ & $1^{3}2^{-1}3^{-2}6^{4}$ & $1^{3}2^{-1}3^{-1}6^{3}$ & $1^{3}2^{-1}3^{0}6^{2}$ & $1^{3}2^{-1}3^{1}6^{1}$ & $1^{3}2^{-1}3^{2}6^{0}$\\
$1^{3}2^{-1}3^{3}6^{-1}$ & $1^{3}2^{-1}3^{4}6^{-2}$ & $1^{3}2^{0}3^{-3}6^{4}$ & $1^{3}2^{0}3^{-2}6^{3}$ & $1^{3}2^{0}3^{-1}6^{2}$ & $1^{3}2^{0}3^{0}6^{1}$\\
$1^{3}2^{0}3^{2}6^{-1}$ & $1^{3}2^{0}3^{3}6^{-2}$ & $1^{3}2^{1}3^{-2}6^{2}$ & $1^{3}2^{1}3^{-1}6^{1}$ & $1^{3}2^{1}3^{1}6^{-1}$ & $1^{3}2^{2}3^{-1}6^{0}$\\
$1^{3}2^{2}3^{0}6^{-1}$ & $1^{4}2^{-3}3^{-2}6^{5}$ & $1^{4}2^{-3}3^{-1}6^{4}$ & $1^{4}2^{-3}3^{0}6^{3}$ & $1^{4}2^{-2}3^{-3}6^{5}$ & $1^{4}2^{-2}3^{-2}6^{4}$\\
$1^{4}2^{-2}3^{-1}6^{3}$ & $1^{4}2^{-2}3^{0}6^{2}$ & $1^{4}2^{-2}3^{1}6^{1}$ & $1^{4}2^{-2}3^{2}6^{0}$ & $1^{4}2^{-2}3^{3}6^{-1}$ & $1^{4}2^{-1}3^{-3}6^{4}$\\
$1^{4}2^{-1}3^{-2}6^{3}$ & $1^{4}2^{-1}3^{-1}6^{2}$ & $1^{4}2^{-1}3^{0}6^{1}$ & $1^{4}2^{-1}3^{1}6^{0}$ & $1^{4}2^{0}3^{-2}6^{2}$ & $1^{4}2^{0}3^{-1}6^{1}$\\
$1^{5}2^{-3}3^{-4}6^{6}$ & $1^{5}2^{-3}3^{-3}6^{5}$ & $1^{5}2^{-3}3^{-2}6^{4}$ & $1^{5}2^{-3}3^{-1}6^{3}$ & $1^{5}2^{-3}3^{0}6^{2}$ & $1^{5}2^{-2}3^{-3}6^{4}$\\
$1^{5}2^{-2}3^{-2}6^{3}$ & $1^{6}2^{-4}3^{-4}6^{6}$ & $1^{6}2^{-4}3^{-3}6^{5}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=6$, $k=5/2$}\\
$1^{-3}2^{4}3^{2}6^{2}$ & $1^{-3}2^{4}3^{3}6^{1}$ & $1^{-3}2^{4}3^{4}6^{0}$ & $1^{-3}2^{5}3^{4}6^{-1}$ & $1^{-3}2^{5}3^{5}6^{-2}$ & $1^{-2}2^{2}3^{3}6^{2}$\\
$1^{-2}2^{3}3^{2}6^{2}$ & $1^{-2}2^{3}3^{3}6^{1}$ & $1^{-2}2^{3}3^{4}6^{0}$ & $1^{-2}2^{4}3^{1}6^{2}$ & $1^{-2}2^{4}3^{2}6^{1}$ & $1^{-2}2^{4}3^{3}6^{0}$\\
$1^{-2}2^{4}3^{4}6^{-1}$ & $1^{-2}2^{5}3^{5}6^{-3}$ & $1^{-1}2^{1}3^{3}6^{2}$ & $1^{-1}2^{2}3^{2}6^{2}$ & $1^{-1}2^{2}3^{3}6^{1}$ & $1^{-1}2^{3}3^{0}6^{3}$\\
$1^{-1}2^{3}3^{1}6^{2}$ & $1^{-1}2^{3}3^{2}6^{1}$ & $1^{-1}2^{3}3^{3}6^{0}$ & $1^{-1}2^{3}3^{4}6^{-1}$ & $1^{-1}2^{4}3^{2}6^{0}$ & $1^{-1}2^{4}3^{3}6^{-1}$\\
$1^{-1}2^{4}3^{4}6^{-2}$ & $1^{-1}2^{4}3^{5}6^{-3}$ & $1^{0}2^{1}3^{1}6^{3}$ & $1^{0}2^{1}3^{2}6^{2}$ & $1^{0}2^{1}3^{3}6^{1}$ & $1^{0}2^{2}3^{0}6^{3}$\\
$1^{0}2^{2}3^{1}6^{2}$ & $1^{0}2^{2}3^{2}6^{1}$ & $1^{0}2^{2}3^{3}6^{0}$ & $1^{0}2^{2}3^{4}6^{-1}$ & $1^{0}2^{3}3^{-1}6^{3}$ & $1^{0}2^{3}3^{0}6^{2}$\\
$1^{0}2^{3}3^{1}6^{1}$ & $1^{0}2^{3}3^{2}6^{0}$ & $1^{0}2^{3}3^{3}6^{-1}$ & $1^{0}2^{3}3^{4}6^{-2}$ & $1^{0}2^{4}3^{3}6^{-2}$ & $1^{0}2^{4}3^{4}6^{-3}$\\
$1^{1}2^{-1}3^{2}6^{3}$ & $1^{1}2^{0}3^{1}6^{3}$ & $1^{1}2^{0}3^{2}6^{2}$ & $1^{1}2^{0}3^{3}6^{1}$ & $1^{1}2^{1}3^{0}6^{3}$ & $1^{1}2^{1}3^{1}6^{2}$\\
$1^{1}2^{1}3^{2}6^{1}$ & $1^{1}2^{1}3^{3}6^{0}$ & $1^{1}2^{2}3^{-2}6^{4}$ & $1^{1}2^{2}3^{-1}6^{3}$ & $1^{1}2^{2}3^{0}6^{2}$ & $1^{1}2^{2}3^{1}6^{1}$\\
$1^{1}2^{2}3^{2}6^{0}$ & $1^{1}2^{2}3^{3}6^{-1}$ & $1^{1}2^{2}3^{4}6^{-2}$ & $1^{1}2^{3}3^{0}6^{1}$ & $1^{1}2^{3}3^{1}6^{0}$ & $1^{1}2^{3}3^{2}6^{-1}$\\
$1^{1}2^{3}3^{3}6^{-2}$ & $1^{1}2^{3}3^{4}6^{-3}$ & $1^{2}2^{-2}3^{2}6^{3}$ & $1^{2}2^{-1}3^{1}6^{3}$ & $1^{2}2^{-1}3^{2}6^{2}$ & $1^{2}2^{0}3^{-1}6^{4}$\\
$1^{2}2^{0}3^{0}6^{3}$ & $1^{2}2^{0}3^{1}6^{2}$ & $1^{2}2^{0}3^{2}6^{1}$ & $1^{2}2^{1}3^{-2}6^{4}$ & $1^{2}2^{1}3^{-1}6^{3}$ & $1^{2}2^{1}3^{0}6^{2}$\\
$1^{2}2^{1}3^{1}6^{1}$ & $1^{2}2^{1}3^{2}6^{0}$ & $1^{2}2^{1}3^{3}6^{-1}$ & $1^{2}2^{1}3^{4}6^{-2}$ & $1^{2}2^{2}3^{-3}6^{4}$ & $1^{2}2^{2}3^{-2}6^{3}$\\
$1^{2}2^{2}3^{-1}6^{2}$ & $1^{2}2^{2}3^{0}6^{1}$ & $1^{2}2^{2}3^{1}6^{0}$ & $1^{2}2^{2}3^{2}6^{-1}$ & $1^{2}2^{2}3^{3}6^{-2}$ & $1^{2}2^{2}3^{4}6^{-3}$\\
$1^{2}2^{3}3^{1}6^{-1}$ & $1^{2}2^{3}3^{2}6^{-2}$ & $1^{3}2^{-2}3^{0}6^{4}$ & $1^{3}2^{-2}3^{1}6^{3}$ & $1^{3}2^{-2}3^{2}6^{2}$ & $1^{3}2^{-1}3^{-1}6^{4}$\\
$1^{3}2^{-1}3^{0}6^{3}$ & $1^{3}2^{-1}3^{1}6^{2}$ & $1^{3}2^{-1}3^{2}6^{1}$ & $1^{3}2^{-1}3^{3}6^{0}$ & $1^{3}2^{0}3^{-2}6^{4}$ & $1^{3}2^{0}3^{-1}6^{3}$\\
$1^{3}2^{0}3^{0}6^{2}$ & $1^{3}2^{0}3^{1}6^{1}$ & $1^{3}2^{0}3^{3}6^{-1}$ & $1^{3}2^{1}3^{-3}6^{4}$ & $1^{3}2^{1}3^{-2}6^{3}$ & $1^{3}2^{1}3^{-1}6^{2}$\\
$1^{3}2^{1}3^{0}6^{1}$ & $1^{3}2^{1}3^{1}6^{0}$ & $1^{3}2^{2}3^{-2}6^{2}$ & $1^{3}2^{2}3^{-1}6^{1}$ & $1^{4}2^{-3}3^{0}6^{4}$ & $1^{4}2^{-3}3^{1}6^{3}$\\
$1^{4}2^{-3}3^{2}6^{2}$ & $1^{4}2^{-2}3^{-1}6^{4}$ & $1^{4}2^{-2}3^{0}6^{3}$ & $1^{4}2^{-2}3^{1}6^{2}$ & $1^{4}2^{-2}3^{2}6^{1}$ & $1^{4}2^{-1}3^{-3}6^{5}$\\
$1^{4}2^{-1}3^{-2}6^{4}$ & $1^{4}2^{-1}3^{-1}6^{3}$ & $1^{4}2^{-1}3^{0}6^{2}$ & $1^{4}2^{0}3^{-3}6^{4}$ & $1^{4}2^{0}3^{-2}6^{3}$ & $1^{5}2^{-3}3^{-2}6^{5}$\\
$1^{5}2^{-3}3^{-1}6^{4}$ & $1^{5}2^{-2}3^{-3}6^{5}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=6$, $k=3$}\\
$1^{-2}2^{4}3^{3}6^{1}$ & $1^{-1}2^{3}3^{2}6^{2}$ & $1^{-1}2^{3}3^{3}6^{1}$ & $1^{-1}2^{4}3^{4}6^{-1}$ & $1^{0}2^{2}3^{2}6^{2}$ & $1^{0}2^{2}3^{3}6^{1}$\\
$1^{0}2^{3}3^{1}6^{2}$ & $1^{0}2^{3}3^{2}6^{1}$ & $1^{0}2^{3}3^{3}6^{0}$ & $1^{1}2^{1}3^{2}6^{2}$ & $1^{1}2^{2}3^{0}6^{3}$ & $1^{1}2^{2}3^{1}6^{2}$\\
$1^{1}2^{2}3^{2}6^{1}$ & $1^{1}2^{2}3^{3}6^{0}$ & $1^{1}2^{3}3^{2}6^{0}$ & $1^{1}2^{3}3^{3}6^{-1}$ & $1^{1}2^{3}3^{4}6^{-2}$ & $1^{2}2^{0}3^{1}6^{3}$\\
$1^{2}2^{0}3^{2}6^{2}$ & $1^{2}2^{1}3^{0}6^{3}$ & $1^{2}2^{1}3^{1}6^{2}$ & $1^{2}2^{1}3^{2}6^{1}$ & $1^{2}2^{1}3^{3}6^{0}$ & $1^{2}2^{2}3^{-1}6^{3}$\\
$1^{2}2^{2}3^{0}6^{2}$ & $1^{2}2^{2}3^{1}6^{1}$ & $1^{2}2^{2}3^{2}6^{0}$ & $1^{2}2^{2}3^{3}6^{-1}$ & $1^{3}2^{-1}3^{1}6^{3}$ & $1^{3}2^{-1}3^{2}6^{2}$\\
$1^{3}2^{0}3^{0}6^{3}$ & $1^{3}2^{0}3^{1}6^{2}$ & $1^{3}2^{0}3^{2}6^{1}$ & $1^{3}2^{1}3^{-2}6^{4}$ & $1^{3}2^{1}3^{-1}6^{3}$ & $1^{3}2^{1}3^{0}6^{2}$\\
$1^{4}2^{-2}3^{1}6^{3}$ & $1^{4}2^{-1}3^{-1}6^{4}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=6$, $k=7/2$}\\
$1^{1}2^{2}3^{2}6^{2}$ & $1^{2}2^{1}3^{2}6^{2}$ & $1^{2}2^{2}3^{1}6^{2}$ & $1^{2}2^{2}3^{2}6^{1}$ & &\\
\midrule
\multicolumn{6}{l}{$N=7$, $k=1/2$}\\
$1^{0}7^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=7$, $k=1$}\\
$1^{0}7^{2}$ & $1^{1}7^{1}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=7$, $k=3/2$}\\
$1^{0}7^{3}$ & $1^{1}7^{2}$ & $1^{2}7^{1}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=7$, $k=2$}\\
$1^{1}7^{3}$ & $1^{2}7^{2}$ & $1^{3}7^{1}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=7$, $k=5/2$}\\
$1^{2}7^{3}$ & $1^{3}7^{2}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=8$, $k=1/2$}\\
$1^{0}2^{-2}4^{5}8^{-2}$ & $1^{0}2^{-1}4^{3}8^{-1}$ & $1^{0}2^{0}4^{-1}8^{2}$ & $1^{0}2^{0}4^{0}8^{1}$ & $1^{0}2^{0}4^{2}8^{-1}$ & $1^{0}2^{1}4^{-1}8^{1}$\\
\midrule
\multicolumn{6}{l}{$N=8$, $k=1$}\\
$1^{-2}2^{3}4^{3}8^{-2}$ & $1^{-2}2^{4}4^{1}8^{-1}$ & $1^{-2}2^{5}4^{-3}8^{2}$ & $1^{-2}2^{5}4^{-2}8^{1}$ & $1^{-2}2^{5}4^{0}8^{-1}$ & $1^{-2}2^{6}4^{-3}8^{1}$\\
$1^{-1}2^{0}4^{5}8^{-2}$ & $1^{-1}2^{1}4^{3}8^{-1}$ & $1^{-1}2^{1}4^{4}8^{-2}$ & $1^{-1}2^{2}4^{-1}8^{2}$ & $1^{-1}2^{2}4^{0}8^{1}$ & $1^{-1}2^{2}4^{2}8^{-1}$\\
$1^{-1}2^{3}4^{-2}8^{2}$ & $1^{-1}2^{3}4^{-1}8^{1}$ & $1^{-1}2^{3}4^{1}8^{-1}$ & $1^{-1}2^{4}4^{-2}8^{1}$ & $1^{0}2^{-3}4^{7}8^{-2}$ & $1^{0}2^{-3}4^{8}8^{-3}$\\
$1^{0}2^{-2}4^{5}8^{-1}$ & $1^{0}2^{-2}4^{6}8^{-2}$ & $1^{0}2^{-2}4^{7}8^{-3}$ & $1^{0}2^{-1}4^{1}8^{2}$ & $1^{0}2^{-1}4^{2}8^{1}$ & $1^{0}2^{-1}4^{4}8^{-1}$\\
$1^{0}2^{-1}4^{5}8^{-2}$ & $1^{0}2^{0}4^{-1}8^{3}$ & $1^{0}2^{0}4^{0}8^{2}$ & $1^{0}2^{0}4^{1}8^{1}$ & $1^{0}2^{0}4^{3}8^{-1}$ & $1^{0}2^{0}4^{4}8^{-2}$\\
$1^{0}2^{1}4^{-2}8^{3}$ & $1^{0}2^{1}4^{-1}8^{2}$ & $1^{0}2^{1}4^{0}8^{1}$ & $1^{0}2^{1}4^{2}8^{-1}$ & $1^{0}2^{2}4^{-2}8^{2}$ & $1^{0}2^{2}4^{-1}8^{1}$\\
$1^{0}2^{2}4^{1}8^{-1}$ & $1^{0}2^{3}4^{-2}8^{1}$ & $1^{1}2^{-3}4^{6}8^{-2}$ & $1^{1}2^{-2}4^{4}8^{-1}$ & $1^{1}2^{-2}4^{5}8^{-2}$ & $1^{1}2^{-1}4^{0}8^{2}$\\
$1^{1}2^{-1}4^{1}8^{1}$ & $1^{1}2^{-1}4^{3}8^{-1}$ & $1^{1}2^{0}4^{-1}8^{2}$ & $1^{1}2^{0}4^{0}8^{1}$ & $1^{1}2^{0}4^{2}8^{-1}$ & $1^{1}2^{1}4^{-1}8^{1}$\\
$1^{2}2^{-3}4^{5}8^{-2}$ & $1^{2}2^{-2}4^{3}8^{-1}$ & $1^{2}2^{-1}4^{-1}8^{2}$ & $1^{2}2^{-1}4^{0}8^{1}$ & $1^{2}2^{-1}4^{2}8^{-1}$ & $1^{2}2^{0}4^{-1}8^{1}$\\
\midrule
\multicolumn{6}{l}{$N=8$, $k=3/2$}\\
$1^{-3}2^{5}4^{3}8^{-2}$ & $1^{-3}2^{6}4^{1}8^{-1}$ & $1^{-3}2^{6}4^{2}8^{-2}$ & $1^{-3}2^{7}4^{-3}8^{2}$ & $1^{-3}2^{7}4^{-2}8^{1}$ & $1^{-3}2^{7}4^{0}8^{-1}$\\
$1^{-3}2^{8}4^{-4}8^{2}$ & $1^{-3}2^{8}4^{-3}8^{1}$ & $1^{-3}2^{8}4^{-1}8^{-1}$ & $1^{-3}2^{9}4^{-4}8^{1}$ & $1^{-2}2^{2}4^{5}8^{-2}$ & $1^{-2}2^{2}4^{6}8^{-3}$\\
$1^{-2}2^{3}4^{3}8^{-1}$ & $1^{-2}2^{3}4^{4}8^{-2}$ & $1^{-2}2^{3}4^{5}8^{-3}$ & $1^{-2}2^{4}4^{-1}8^{2}$ & $1^{-2}2^{4}4^{0}8^{1}$ & $1^{-2}2^{4}4^{2}8^{-1}$\\
$1^{-2}2^{4}4^{3}8^{-2}$ & $1^{-2}2^{5}4^{-3}8^{3}$ & $1^{-2}2^{5}4^{-2}8^{2}$ & $1^{-2}2^{5}4^{-1}8^{1}$ & $1^{-2}2^{5}4^{1}8^{-1}$ & $1^{-2}2^{5}4^{2}8^{-2}$\\
$1^{-2}2^{6}4^{-4}8^{3}$ & $1^{-2}2^{6}4^{-3}8^{2}$ & $1^{-2}2^{6}4^{-2}8^{1}$ & $1^{-2}2^{6}4^{0}8^{-1}$ & $1^{-2}2^{7}4^{-4}8^{2}$ & $1^{-2}2^{7}4^{-3}8^{1}$\\
$1^{-2}2^{7}4^{-1}8^{-1}$ & $1^{-2}2^{8}4^{-4}8^{1}$ & $1^{-1}2^{-1}4^{7}8^{-2}$ & $1^{-1}2^{-1}4^{8}8^{-3}$ & $1^{-1}2^{0}4^{5}8^{-1}$ & $1^{-1}2^{0}4^{6}8^{-2}$\\
$1^{-1}2^{0}4^{7}8^{-3}$ & $1^{-1}2^{1}4^{1}8^{2}$ & $1^{-1}2^{1}4^{2}8^{1}$ & $1^{-1}2^{1}4^{4}8^{-1}$ & $1^{-1}2^{1}4^{5}8^{-2}$ & $1^{-1}2^{1}4^{6}8^{-3}$\\
$1^{-1}2^{2}4^{-1}8^{3}$ & $1^{-1}2^{2}4^{0}8^{2}$ & $1^{-1}2^{2}4^{1}8^{1}$ & $1^{-1}2^{2}4^{3}8^{-1}$ & $1^{-1}2^{2}4^{4}8^{-2}$ & $1^{-1}2^{3}4^{-2}8^{3}$\\
$1^{-1}2^{3}4^{-1}8^{2}$ & $1^{-1}2^{3}4^{0}8^{1}$ & $1^{-1}2^{3}4^{2}8^{-1}$ & $1^{-1}2^{3}4^{3}8^{-2}$ & $1^{-1}2^{4}4^{-3}8^{3}$ & $1^{-1}2^{4}4^{-2}8^{2}$\\
$1^{-1}2^{4}4^{-1}8^{1}$ & $1^{-1}2^{4}4^{1}8^{-1}$ & $1^{-1}2^{5}4^{-3}8^{2}$ & $1^{-1}2^{5}4^{-2}8^{1}$ & $1^{-1}2^{5}4^{0}8^{-1}$ & $1^{-1}2^{6}4^{-3}8^{1}$\\
$1^{0}2^{-3}4^{7}8^{-1}$ & $1^{0}2^{-3}4^{8}8^{-2}$ & $1^{0}2^{-2}4^{4}8^{1}$ & $1^{0}2^{-2}4^{6}8^{-1}$ & $1^{0}2^{-2}4^{7}8^{-2}$ & $1^{0}2^{-2}4^{8}8^{-3}$\\
$1^{0}2^{-1}4^{2}8^{2}$ & $1^{0}2^{-1}4^{3}8^{1}$ & $1^{0}2^{-1}4^{5}8^{-1}$ & $1^{0}2^{-1}4^{6}8^{-2}$ & $1^{0}2^{-1}4^{7}8^{-3}$ & $1^{0}2^{0}4^{1}8^{2}$\\
$1^{0}2^{0}4^{2}8^{1}$ & $1^{0}2^{0}4^{4}8^{-1}$ & $1^{0}2^{0}4^{5}8^{-2}$ & $1^{0}2^{0}4^{6}8^{-3}$ & $1^{0}2^{1}4^{-1}8^{3}$ & $1^{0}2^{1}4^{0}8^{2}$\\
$1^{0}2^{1}4^{1}8^{1}$ & $1^{0}2^{1}4^{3}8^{-1}$ & $1^{0}2^{1}4^{4}8^{-2}$ & $1^{0}2^{2}4^{-2}8^{3}$ & $1^{0}2^{2}4^{-1}8^{2}$ & $1^{0}2^{2}4^{0}8^{1}$\\
$1^{0}2^{2}4^{2}8^{-1}$ & $1^{0}2^{2}4^{3}8^{-2}$ & $1^{0}2^{3}4^{-3}8^{3}$ & $1^{0}2^{3}4^{-2}8^{2}$ & $1^{0}2^{3}4^{-1}8^{1}$ & $1^{0}2^{3}4^{1}8^{-1}$\\
$1^{0}2^{4}4^{-3}8^{2}$ & $1^{0}2^{4}4^{-2}8^{1}$ & $1^{0}2^{4}4^{0}8^{-1}$ & $1^{0}2^{5}4^{-3}8^{1}$ & $1^{1}2^{-4}4^{8}8^{-2}$ & $1^{1}2^{-4}4^{9}8^{-3}$\\
$1^{1}2^{-3}4^{6}8^{-1}$ & $1^{1}2^{-3}4^{7}8^{-2}$ & $1^{1}2^{-3}4^{8}8^{-3}$ & $1^{1}2^{-2}4^{2}8^{2}$ & $1^{1}2^{-2}4^{3}8^{1}$ & $1^{1}2^{-2}4^{5}8^{-1}$\\
$1^{1}2^{-2}4^{6}8^{-2}$ & $1^{1}2^{-2}4^{7}8^{-3}$ & $1^{1}2^{-1}4^{0}8^{3}$ & $1^{1}2^{-1}4^{1}8^{2}$ & $1^{1}2^{-1}4^{2}8^{1}$ & $1^{1}2^{-1}4^{4}8^{-1}$\\
$1^{1}2^{-1}4^{5}8^{-2}$ & $1^{1}2^{0}4^{-1}8^{3}$ & $1^{1}2^{0}4^{0}8^{2}$ & $1^{1}2^{0}4^{1}8^{1}$ & $1^{1}2^{0}4^{3}8^{-1}$ & $1^{1}2^{0}4^{4}8^{-2}$\\
$1^{1}2^{1}4^{-2}8^{3}$ & $1^{1}2^{1}4^{-1}8^{2}$ & $1^{1}2^{1}4^{0}8^{1}$ & $1^{1}2^{1}4^{2}8^{-1}$ & $1^{1}2^{2}4^{-2}8^{2}$ & $1^{1}2^{2}4^{-1}8^{1}$\\
$1^{1}2^{2}4^{1}8^{-1}$ & $1^{1}2^{3}4^{-2}8^{1}$ & $1^{2}2^{-4}4^{7}8^{-2}$ & $1^{2}2^{-4}4^{8}8^{-3}$ & $1^{2}2^{-3}4^{5}8^{-1}$ & $1^{2}2^{-3}4^{6}8^{-2}$\\
$1^{2}2^{-3}4^{7}8^{-3}$ & $1^{2}2^{-2}4^{1}8^{2}$ & $1^{2}2^{-2}4^{2}8^{1}$ & $1^{2}2^{-2}4^{4}8^{-1}$ & $1^{2}2^{-2}4^{5}8^{-2}$ & $1^{2}2^{-1}4^{-1}8^{3}$\\
$1^{2}2^{-1}4^{0}8^{2}$ & $1^{2}2^{-1}4^{1}8^{1}$ & $1^{2}2^{-1}4^{3}8^{-1}$ & $1^{2}2^{-1}4^{4}8^{-2}$ & $1^{2}2^{0}4^{-2}8^{3}$ & $1^{2}2^{0}4^{-1}8^{2}$\\
$1^{2}2^{0}4^{0}8^{1}$ & $1^{2}2^{0}4^{2}8^{-1}$ & $1^{2}2^{1}4^{-2}8^{2}$ & $1^{2}2^{1}4^{-1}8^{1}$ & $1^{2}2^{1}4^{1}8^{-1}$ & $1^{2}2^{2}4^{-2}8^{1}$\\
$1^{3}2^{-4}4^{6}8^{-2}$ & $1^{3}2^{-3}4^{4}8^{-1}$ & $1^{3}2^{-3}4^{5}8^{-2}$ & $1^{3}2^{-2}4^{0}8^{2}$ & $1^{3}2^{-2}4^{1}8^{1}$ & $1^{3}2^{-2}4^{3}8^{-1}$\\
$1^{3}2^{-1}4^{-1}8^{2}$ & $1^{3}2^{-1}4^{0}8^{1}$ & $1^{3}2^{-1}4^{2}8^{-1}$ & $1^{3}2^{0}4^{-1}8^{1}$ & &\\
\midrule
\multicolumn{6}{l}{$N=8$, $k=2$}\\
$1^{-3}2^{4}4^{5}8^{-2}$ & $1^{-3}2^{4}4^{6}8^{-3}$ & $1^{-3}2^{5}4^{3}8^{-1}$ & $1^{-3}2^{5}4^{4}8^{-2}$ & $1^{-3}2^{5}4^{5}8^{-3}$ & $1^{-3}2^{6}4^{-1}8^{2}$\\
$1^{-3}2^{6}4^{0}8^{1}$ & $1^{-3}2^{6}4^{2}8^{-1}$ & $1^{-3}2^{6}4^{3}8^{-2}$ & $1^{-3}2^{6}4^{4}8^{-3}$ & $1^{-3}2^{7}4^{-3}8^{3}$ & $1^{-3}2^{7}4^{-2}8^{2}$\\
$1^{-3}2^{7}4^{-1}8^{1}$ & $1^{-3}2^{7}4^{1}8^{-1}$ & $1^{-3}2^{8}4^{-4}8^{3}$ & $1^{-3}2^{8}4^{-3}8^{2}$ & $1^{-3}2^{8}4^{-2}8^{1}$ & $1^{-3}2^{9}4^{-5}8^{3}$\\
$1^{-2}2^{2}4^{5}8^{-1}$ & $1^{-2}2^{2}4^{6}8^{-2}$ & $1^{-2}2^{3}4^{2}8^{1}$ & $1^{-2}2^{3}4^{4}8^{-1}$ & $1^{-2}2^{3}4^{5}8^{-2}$ & $1^{-2}2^{3}4^{6}8^{-3}$\\
$1^{-2}2^{4}4^{0}8^{2}$ & $1^{-2}2^{4}4^{1}8^{1}$ & $1^{-2}2^{4}4^{3}8^{-1}$ & $1^{-2}2^{4}4^{4}8^{-2}$ & $1^{-2}2^{4}4^{5}8^{-3}$ & $1^{-2}2^{5}4^{-1}8^{2}$\\
$1^{-2}2^{5}4^{0}8^{1}$ & $1^{-2}2^{5}4^{2}8^{-1}$ & $1^{-2}2^{5}4^{3}8^{-2}$ & $1^{-2}2^{5}4^{4}8^{-3}$ & $1^{-2}2^{6}4^{-3}8^{3}$ & $1^{-2}2^{6}4^{-2}8^{2}$\\
$1^{-2}2^{6}4^{-1}8^{1}$ & $1^{-2}2^{6}4^{1}8^{-1}$ & $1^{-2}2^{6}4^{2}8^{-2}$ & $1^{-2}2^{7}4^{-4}8^{3}$ & $1^{-2}2^{7}4^{-3}8^{2}$ & $1^{-2}2^{7}4^{-2}8^{1}$\\
$1^{-2}2^{7}4^{0}8^{-1}$ & $1^{-2}2^{8}4^{-5}8^{3}$ & $1^{-2}2^{8}4^{-4}8^{2}$ & $1^{-2}2^{8}4^{-3}8^{1}$ & $1^{-1}2^{-1}4^{7}8^{-1}$ & $1^{-1}2^{0}4^{4}8^{1}$\\
$1^{-1}2^{0}4^{6}8^{-1}$ & $1^{-1}2^{0}4^{7}8^{-2}$ & $1^{-1}2^{1}4^{3}8^{1}$ & $1^{-1}2^{1}4^{5}8^{-1}$ & $1^{-1}2^{1}4^{6}8^{-2}$ & $1^{-1}2^{1}4^{7}8^{-3}$\\
$1^{-1}2^{2}4^{1}8^{2}$ & $1^{-1}2^{2}4^{2}8^{1}$ & $1^{-1}2^{2}4^{4}8^{-1}$ & $1^{-1}2^{2}4^{5}8^{-2}$ & $1^{-1}2^{2}4^{6}8^{-3}$ & $1^{-1}2^{3}4^{0}8^{2}$\\
$1^{-1}2^{3}4^{1}8^{1}$ & $1^{-1}2^{3}4^{3}8^{-1}$ & $1^{-1}2^{3}4^{4}8^{-2}$ & $1^{-1}2^{3}4^{5}8^{-3}$ & $1^{-1}2^{4}4^{-2}8^{3}$ & $1^{-1}2^{4}4^{-1}8^{2}$\\
$1^{-1}2^{4}4^{0}8^{1}$ & $1^{-1}2^{4}4^{2}8^{-1}$ & $1^{-1}2^{4}4^{3}8^{-2}$ & $1^{-1}2^{5}4^{-3}8^{3}$ & $1^{-1}2^{5}4^{-2}8^{2}$ & $1^{-1}2^{5}4^{-1}8^{1}$\\
$1^{-1}2^{5}4^{1}8^{-1}$ & $1^{-1}2^{5}4^{2}8^{-2}$ & $1^{-1}2^{6}4^{-4}8^{3}$ & $1^{-1}2^{6}4^{-3}8^{2}$ & $1^{-1}2^{6}4^{-2}8^{1}$ & $1^{-1}2^{6}4^{0}8^{-1}$\\
$1^{-1}2^{7}4^{-4}8^{2}$ & $1^{-1}2^{7}4^{-3}8^{1}$ & $1^{-1}2^{7}4^{-1}8^{-1}$ & $1^{-1}2^{8}4^{-4}8^{1}$ & $1^{0}2^{-2}4^{7}8^{-1}$ & $1^{0}2^{-1}4^{4}8^{1}$\\
$1^{0}2^{-1}4^{6}8^{-1}$ & $1^{0}2^{-1}4^{7}8^{-2}$ & $1^{0}2^{0}4^{3}8^{1}$ & $1^{0}2^{0}4^{5}8^{-1}$ & $1^{0}2^{0}4^{6}8^{-2}$ & $1^{0}2^{0}4^{7}8^{-3}$\\
$1^{0}2^{1}4^{1}8^{2}$ & $1^{0}2^{1}4^{2}8^{1}$ & $1^{0}2^{1}4^{4}8^{-1}$ & $1^{0}2^{1}4^{5}8^{-2}$ & $1^{0}2^{1}4^{6}8^{-3}$ & $1^{0}2^{2}4^{0}8^{2}$\\
$1^{0}2^{2}4^{1}8^{1}$ & $1^{0}2^{2}4^{3}8^{-1}$ & $1^{0}2^{2}4^{4}8^{-2}$ & $1^{0}2^{2}4^{5}8^{-3}$ & $1^{0}2^{3}4^{-2}8^{3}$ & $1^{0}2^{3}4^{-1}8^{2}$\\
$1^{0}2^{3}4^{0}8^{1}$ & $1^{0}2^{3}4^{2}8^{-1}$ & $1^{0}2^{3}4^{3}8^{-2}$ & $1^{0}2^{4}4^{-3}8^{3}$ & $1^{0}2^{4}4^{-2}8^{2}$ & $1^{0}2^{4}4^{-1}8^{1}$\\
$1^{0}2^{4}4^{1}8^{-1}$ & $1^{0}2^{4}4^{2}8^{-2}$ & $1^{0}2^{5}4^{-4}8^{3}$ & $1^{0}2^{5}4^{-3}8^{2}$ & $1^{0}2^{5}4^{-2}8^{1}$ & $1^{0}2^{5}4^{0}8^{-1}$\\
$1^{0}2^{6}4^{-4}8^{2}$ & $1^{0}2^{6}4^{-3}8^{1}$ & $1^{0}2^{6}4^{-1}8^{-1}$ & $1^{0}2^{7}4^{-4}8^{1}$ & $1^{1}2^{-4}4^{8}8^{-1}$ & $1^{1}2^{-3}4^{5}8^{1}$\\
$1^{1}2^{-3}4^{7}8^{-1}$ & $1^{1}2^{-3}4^{8}8^{-2}$ & $1^{1}2^{-2}4^{4}8^{1}$ & $1^{1}2^{-2}4^{6}8^{-1}$ & $1^{1}2^{-2}4^{7}8^{-2}$ & $1^{1}2^{-2}4^{8}8^{-3}$\\
$1^{1}2^{-1}4^{2}8^{2}$ & $1^{1}2^{-1}4^{3}8^{1}$ & $1^{1}2^{-1}4^{5}8^{-1}$ & $1^{1}2^{-1}4^{6}8^{-2}$ & $1^{1}2^{-1}4^{7}8^{-3}$ & $1^{1}2^{0}4^{1}8^{2}$\\
$1^{1}2^{0}4^{2}8^{1}$ & $1^{1}2^{0}4^{4}8^{-1}$ & $1^{1}2^{0}4^{5}8^{-2}$ & $1^{1}2^{0}4^{6}8^{-3}$ & $1^{1}2^{1}4^{-1}8^{3}$ & $1^{1}2^{1}4^{0}8^{2}$\\
$1^{1}2^{1}4^{1}8^{1}$ & $1^{1}2^{1}4^{3}8^{-1}$ & $1^{1}2^{1}4^{4}8^{-2}$ & $1^{1}2^{2}4^{-2}8^{3}$ & $1^{1}2^{2}4^{-1}8^{2}$ & $1^{1}2^{2}4^{0}8^{1}$\\
$1^{1}2^{2}4^{2}8^{-1}$ & $1^{1}2^{2}4^{3}8^{-2}$ & $1^{1}2^{3}4^{-3}8^{3}$ & $1^{1}2^{3}4^{-2}8^{2}$ & $1^{1}2^{3}4^{-1}8^{1}$ & $1^{1}2^{3}4^{1}8^{-1}$\\
$1^{1}2^{4}4^{-3}8^{2}$ & $1^{1}2^{4}4^{-2}8^{1}$ & $1^{1}2^{4}4^{0}8^{-1}$ & $1^{1}2^{5}4^{-3}8^{1}$ & $1^{2}2^{-4}4^{7}8^{-1}$ & $1^{2}2^{-4}4^{8}8^{-2}$\\
$1^{2}2^{-3}4^{4}8^{1}$ & $1^{2}2^{-3}4^{6}8^{-1}$ & $1^{2}2^{-3}4^{7}8^{-2}$ & $1^{2}2^{-3}4^{8}8^{-3}$ & $1^{2}2^{-2}4^{2}8^{2}$ & $1^{2}2^{-2}4^{3}8^{1}$\\
$1^{2}2^{-2}4^{5}8^{-1}$ & $1^{2}2^{-2}4^{6}8^{-2}$ & $1^{2}2^{-2}4^{7}8^{-3}$ & $1^{2}2^{-1}4^{1}8^{2}$ & $1^{2}2^{-1}4^{2}8^{1}$ & $1^{2}2^{-1}4^{4}8^{-1}$\\
$1^{2}2^{-1}4^{5}8^{-2}$ & $1^{2}2^{-1}4^{6}8^{-3}$ & $1^{2}2^{0}4^{-1}8^{3}$ & $1^{2}2^{0}4^{0}8^{2}$ & $1^{2}2^{0}4^{1}8^{1}$ & $1^{2}2^{0}4^{3}8^{-1}$\\
$1^{2}2^{0}4^{4}8^{-2}$ & $1^{2}2^{1}4^{-2}8^{3}$ & $1^{2}2^{1}4^{-1}8^{2}$ & $1^{2}2^{1}4^{0}8^{1}$ & $1^{2}2^{1}4^{2}8^{-1}$ & $1^{2}2^{2}4^{-3}8^{3}$\\
$1^{2}2^{2}4^{-2}8^{2}$ & $1^{2}2^{2}4^{-1}8^{1}$ & $1^{3}2^{-5}4^{8}8^{-2}$ & $1^{3}2^{-5}4^{9}8^{-3}$ & $1^{3}2^{-4}4^{6}8^{-1}$ & $1^{3}2^{-4}4^{7}8^{-2}$\\
$1^{3}2^{-4}4^{8}8^{-3}$ & $1^{3}2^{-3}4^{2}8^{2}$ & $1^{3}2^{-3}4^{3}8^{1}$ & $1^{3}2^{-3}4^{5}8^{-1}$ & $1^{3}2^{-3}4^{6}8^{-2}$ & $1^{3}2^{-3}4^{7}8^{-3}$\\
$1^{3}2^{-2}4^{0}8^{3}$ & $1^{3}2^{-2}4^{1}8^{2}$ & $1^{3}2^{-2}4^{2}8^{1}$ & $1^{3}2^{-2}4^{4}8^{-1}$ & $1^{3}2^{-1}4^{-1}8^{3}$ & $1^{3}2^{-1}4^{0}8^{2}$\\
$1^{3}2^{-1}4^{1}8^{1}$ & $1^{3}2^{0}4^{-2}8^{3}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=8$, $k=5/2$}\\
$1^{-3}2^{4}4^{5}8^{-1}$ & $1^{-3}2^{5}4^{2}8^{1}$ & $1^{-3}2^{5}4^{4}8^{-1}$ & $1^{-3}2^{5}4^{5}8^{-2}$ & $1^{-3}2^{6}4^{1}8^{1}$ & $1^{-3}2^{6}4^{3}8^{-1}$\\
$1^{-3}2^{7}4^{-1}8^{2}$ & $1^{-3}2^{7}4^{0}8^{1}$ & $1^{-2}2^{3}4^{5}8^{-1}$ & $1^{-2}2^{4}4^{2}8^{1}$ & $1^{-2}2^{4}4^{4}8^{-1}$ & $1^{-2}2^{4}4^{5}8^{-2}$\\
$1^{-2}2^{5}4^{1}8^{1}$ & $1^{-2}2^{5}4^{3}8^{-1}$ & $1^{-2}2^{5}4^{4}8^{-2}$ & $1^{-2}2^{5}4^{5}8^{-3}$ & $1^{-2}2^{6}4^{-1}8^{2}$ & $1^{-2}2^{6}4^{0}8^{1}$\\
$1^{-2}2^{6}4^{2}8^{-1}$ & $1^{-2}2^{7}4^{-2}8^{2}$ & $1^{-2}2^{7}4^{-1}8^{1}$ & $1^{-2}2^{8}4^{-4}8^{3}$ & $1^{-1}2^{1}4^{6}8^{-1}$ & $1^{-1}2^{2}4^{3}8^{1}$\\
$1^{-1}2^{2}4^{5}8^{-1}$ & $1^{-1}2^{2}4^{6}8^{-2}$ & $1^{-1}2^{3}4^{2}8^{1}$ & $1^{-1}2^{3}4^{4}8^{-1}$ & $1^{-1}2^{3}4^{5}8^{-2}$ & $1^{-1}2^{3}4^{6}8^{-3}$\\
$1^{-1}2^{4}4^{0}8^{2}$ & $1^{-1}2^{4}4^{1}8^{1}$ & $1^{-1}2^{4}4^{3}8^{-1}$ & $1^{-1}2^{4}4^{4}8^{-2}$ & $1^{-1}2^{4}4^{5}8^{-3}$ & $1^{-1}2^{5}4^{-1}8^{2}$\\
$1^{-1}2^{5}4^{0}8^{1}$ & $1^{-1}2^{5}4^{2}8^{-1}$ & $1^{-1}2^{5}4^{3}8^{-2}$ & $1^{-1}2^{5}4^{4}8^{-3}$ & $1^{-1}2^{6}4^{-3}8^{3}$ & $1^{-1}2^{6}4^{-2}8^{2}$\\
$1^{-1}2^{6}4^{-1}8^{1}$ & $1^{-1}2^{6}4^{1}8^{-1}$ & $1^{-1}2^{7}4^{-4}8^{3}$ & $1^{-1}2^{7}4^{-3}8^{2}$ & $1^{-1}2^{7}4^{-2}8^{1}$ & $1^{-1}2^{8}4^{-5}8^{3}$\\
$1^{0}2^{0}4^{6}8^{-1}$ & $1^{0}2^{1}4^{3}8^{1}$ & $1^{0}2^{1}4^{5}8^{-1}$ & $1^{0}2^{1}4^{6}8^{-2}$ & $1^{0}2^{2}4^{2}8^{1}$ & $1^{0}2^{2}4^{4}8^{-1}$\\
$1^{0}2^{2}4^{5}8^{-2}$ & $1^{0}2^{2}4^{6}8^{-3}$ & $1^{0}2^{3}4^{0}8^{2}$ & $1^{0}2^{3}4^{1}8^{1}$ & $1^{0}2^{3}4^{3}8^{-1}$ & $1^{0}2^{3}4^{4}8^{-2}$\\
$1^{0}2^{3}4^{5}8^{-3}$ & $1^{0}2^{4}4^{-1}8^{2}$ & $1^{0}2^{4}4^{0}8^{1}$ & $1^{0}2^{4}4^{2}8^{-1}$ & $1^{0}2^{4}4^{3}8^{-2}$ & $1^{0}2^{4}4^{4}8^{-3}$\\
$1^{0}2^{5}4^{-3}8^{3}$ & $1^{0}2^{5}4^{-2}8^{2}$ & $1^{0}2^{5}4^{-1}8^{1}$ & $1^{0}2^{5}4^{1}8^{-1}$ & $1^{0}2^{5}4^{2}8^{-2}$ & $1^{0}2^{6}4^{-4}8^{3}$\\
$1^{0}2^{6}4^{-3}8^{2}$ & $1^{0}2^{6}4^{-2}8^{1}$ & $1^{0}2^{6}4^{0}8^{-1}$ & $1^{0}2^{7}4^{-5}8^{3}$ & $1^{0}2^{7}4^{-4}8^{2}$ & $1^{0}2^{7}4^{-3}8^{1}$\\
$1^{1}2^{-2}4^{7}8^{-1}$ & $1^{1}2^{-1}4^{4}8^{1}$ & $1^{1}2^{-1}4^{6}8^{-1}$ & $1^{1}2^{-1}4^{7}8^{-2}$ & $1^{1}2^{0}4^{3}8^{1}$ & $1^{1}2^{0}4^{5}8^{-1}$\\
$1^{1}2^{0}4^{6}8^{-2}$ & $1^{1}2^{0}4^{7}8^{-3}$ & $1^{1}2^{1}4^{1}8^{2}$ & $1^{1}2^{1}4^{2}8^{1}$ & $1^{1}2^{1}4^{4}8^{-1}$ & $1^{1}2^{1}4^{5}8^{-2}$\\
$1^{1}2^{1}4^{6}8^{-3}$ & $1^{1}2^{2}4^{0}8^{2}$ & $1^{1}2^{2}4^{1}8^{1}$ & $1^{1}2^{2}4^{3}8^{-1}$ & $1^{1}2^{2}4^{4}8^{-2}$ & $1^{1}2^{2}4^{5}8^{-3}$\\
$1^{1}2^{3}4^{-2}8^{3}$ & $1^{1}2^{3}4^{-1}8^{2}$ & $1^{1}2^{3}4^{0}8^{1}$ & $1^{1}2^{3}4^{2}8^{-1}$ & $1^{1}2^{4}4^{-3}8^{3}$ & $1^{1}2^{4}4^{-2}8^{2}$\\
$1^{1}2^{4}4^{-1}8^{1}$ & $1^{1}2^{5}4^{-4}8^{3}$ & $1^{2}2^{-3}4^{7}8^{-1}$ & $1^{2}2^{-2}4^{4}8^{1}$ & $1^{2}2^{-2}4^{6}8^{-1}$ & $1^{2}2^{-2}4^{7}8^{-2}$\\
$1^{2}2^{-1}4^{3}8^{1}$ & $1^{2}2^{-1}4^{5}8^{-1}$ & $1^{2}2^{-1}4^{6}8^{-2}$ & $1^{2}2^{-1}4^{7}8^{-3}$ & $1^{2}2^{0}4^{1}8^{2}$ & $1^{2}2^{0}4^{2}8^{1}$\\
$1^{2}2^{0}4^{4}8^{-1}$ & $1^{2}2^{1}4^{0}8^{2}$ & $1^{2}2^{1}4^{1}8^{1}$ & $1^{2}2^{2}4^{-2}8^{3}$ & $1^{3}2^{-5}4^{8}8^{-1}$ & $1^{3}2^{-4}4^{5}8^{1}$\\
$1^{3}2^{-4}4^{7}8^{-1}$ & $1^{3}2^{-4}4^{8}8^{-2}$ & $1^{3}2^{-3}4^{4}8^{1}$ & $1^{3}2^{-3}4^{6}8^{-1}$ & $1^{3}2^{-2}4^{2}8^{2}$ & $1^{3}2^{-2}4^{3}8^{1}$\\
\midrule
\multicolumn{6}{l}{$N=8$, $k=3$}\\
$1^{-2}2^{5}4^{4}8^{-1}$ & $1^{-2}2^{6}4^{1}8^{1}$ & $1^{-1}2^{3}4^{5}8^{-1}$ & $1^{-1}2^{4}4^{2}8^{1}$ & $1^{-1}2^{4}4^{4}8^{-1}$ & $1^{-1}2^{4}4^{5}8^{-2}$\\
$1^{-1}2^{5}4^{1}8^{1}$ & $1^{-1}2^{5}4^{3}8^{-1}$ & $1^{-1}2^{6}4^{-1}8^{2}$ & $1^{-1}2^{6}4^{0}8^{1}$ & $1^{0}2^{2}4^{5}8^{-1}$ & $1^{0}2^{3}4^{2}8^{1}$\\
$1^{0}2^{3}4^{4}8^{-1}$ & $1^{0}2^{3}4^{5}8^{-2}$ & $1^{0}2^{4}4^{1}8^{1}$ & $1^{0}2^{4}4^{3}8^{-1}$ & $1^{0}2^{4}4^{4}8^{-2}$ & $1^{0}2^{4}4^{5}8^{-3}$\\
$1^{0}2^{5}4^{-1}8^{2}$ & $1^{0}2^{5}4^{0}8^{1}$ & $1^{0}2^{5}4^{2}8^{-1}$ & $1^{0}2^{6}4^{-2}8^{2}$ & $1^{0}2^{6}4^{-1}8^{1}$ & $1^{0}2^{7}4^{-4}8^{3}$\\
$1^{1}2^{0}4^{6}8^{-1}$ & $1^{1}2^{1}4^{3}8^{1}$ & $1^{1}2^{1}4^{5}8^{-1}$ & $1^{1}2^{1}4^{6}8^{-2}$ & $1^{1}2^{2}4^{2}8^{1}$ & $1^{1}2^{2}4^{4}8^{-1}$\\
$1^{1}2^{3}4^{0}8^{2}$ & $1^{1}2^{3}4^{1}8^{1}$ & $1^{2}2^{-1}4^{6}8^{-1}$ & $1^{2}2^{0}4^{3}8^{1}$ & &\\
\midrule
\multicolumn{6}{l}{$N=8$, $k=7/2$}\\
$1^{0}2^{4}4^{4}8^{-1}$ & $1^{0}2^{5}4^{1}8^{1}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=9$, $k=1/2$}\\
$1^{0}3^{0}9^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=9$, $k=1$}\\
$1^{-1}3^{4}9^{-1}$ & $1^{0}3^{0}9^{2}$ & $1^{0}3^{1}9^{1}$ & $1^{0}3^{3}9^{-1}$ & $1^{1}3^{-1}9^{2}$ & $1^{1}3^{0}9^{1}$\\
$1^{2}3^{-1}9^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=9$, $k=3/2$}\\
$1^{-2}3^{7}9^{-2}$ & $1^{-1}3^{3}9^{1}$ & $1^{-1}3^{5}9^{-1}$ & $1^{0}3^{1}9^{2}$ & $1^{0}3^{2}9^{1}$ & $1^{0}3^{4}9^{-1}$\\
$1^{1}3^{0}9^{2}$ & $1^{1}3^{1}9^{1}$ & $1^{1}3^{3}9^{-1}$ & $1^{2}3^{-1}9^{2}$ & $1^{2}3^{0}9^{1}$ & \\
\midrule
\multicolumn{6}{l}{$N=9$, $k=2$}\\
$1^{-2}3^{7}9^{-1}$ & $1^{-2}3^{8}9^{-2}$ & $1^{-1}3^{4}9^{1}$ & $1^{-1}3^{6}9^{-1}$ & $1^{-1}3^{7}9^{-2}$ & $1^{0}3^{3}9^{1}$\\
$1^{0}3^{5}9^{-1}$ & $1^{0}3^{6}9^{-2}$ & $1^{1}3^{1}9^{2}$ & $1^{1}3^{2}9^{1}$ & $1^{1}3^{4}9^{-1}$ & $1^{2}3^{0}9^{2}$\\
$1^{2}3^{1}9^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=9$, $k=5/2$}\\
$1^{-2}3^{8}9^{-1}$ & $1^{-2}3^{9}9^{-2}$ & $1^{-1}3^{5}9^{1}$ & $1^{-1}3^{7}9^{-1}$ & $1^{-1}3^{8}9^{-2}$ & $1^{0}3^{4}9^{1}$\\
$1^{0}3^{6}9^{-1}$ & $1^{0}3^{7}9^{-2}$ & $1^{1}3^{3}9^{1}$ & $1^{1}3^{5}9^{-1}$ & $1^{2}3^{1}9^{2}$ & \\
\midrule
\multicolumn{6}{l}{$N=9$, $k=3$}\\
$1^{-1}3^{8}9^{-1}$ & $1^{0}3^{7}9^{-1}$ & $1^{0}3^{8}9^{-2}$ & $1^{1}3^{4}9^{1}$ & &\\
\midrule
\multicolumn{6}{l}{$N=9$, $k=7/2$}\\
$1^{0}3^{8}9^{-1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=10$, $k=1/2$}\\
$1^{0}2^{0}5^{-1}10^{2}$ & $1^{0}2^{0}5^{0}10^{1}$ & $1^{0}2^{0}5^{2}10^{-1}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=10$, $k=1$}\\
$1^{-1}2^{2}5^{-1}10^{2}$ & $1^{-1}2^{2}5^{0}10^{1}$ & $1^{-1}2^{2}5^{1}10^{0}$ & $1^{-1}2^{2}5^{2}10^{-1}$ & $1^{0}2^{0}5^{0}10^{2}$ & $1^{0}2^{0}5^{1}10^{1}$\\
$1^{0}2^{1}5^{-1}10^{2}$ & $1^{0}2^{1}5^{0}10^{1}$ & $1^{0}2^{1}5^{1}10^{0}$ & $1^{0}2^{1}5^{2}10^{-1}$ & $1^{1}2^{0}5^{-1}10^{2}$ & $1^{1}2^{0}5^{0}10^{1}$\\
$1^{1}2^{0}5^{2}10^{-1}$ & $1^{2}2^{-1}5^{-1}10^{2}$ & $1^{2}2^{-1}5^{0}10^{1}$ & $1^{2}2^{-1}5^{1}10^{0}$ & $1^{2}2^{-1}5^{2}10^{-1}$ & \\
\midrule
\multicolumn{6}{l}{$N=10$, $k=3/2$}\\
$1^{-1}2^{2}5^{0}10^{2}$ & $1^{-1}2^{2}5^{1}10^{1}$ & $1^{-1}2^{2}5^{2}10^{0}$ & $1^{0}2^{1}5^{0}10^{2}$ & $1^{0}2^{1}5^{1}10^{1}$ & $1^{0}2^{1}5^{2}10^{0}$\\
$1^{0}2^{2}5^{-1}10^{2}$ & $1^{0}2^{2}5^{0}10^{1}$ & $1^{0}2^{2}5^{1}10^{0}$ & $1^{0}2^{2}5^{2}10^{-1}$ & $1^{1}2^{0}5^{0}10^{2}$ & $1^{1}2^{0}5^{1}10^{1}$\\
$1^{1}2^{1}5^{-1}10^{2}$ & $1^{1}2^{1}5^{0}10^{1}$ & $1^{1}2^{1}5^{1}10^{0}$ & $1^{1}2^{1}5^{2}10^{-1}$ & $1^{2}2^{-1}5^{0}10^{2}$ & $1^{2}2^{-1}5^{1}10^{1}$\\
$1^{2}2^{-1}5^{2}10^{0}$ & $1^{2}2^{0}5^{-1}10^{2}$ & $1^{2}2^{0}5^{0}10^{1}$ & $1^{2}2^{0}5^{2}10^{-1}$ & &\\
\midrule
\multicolumn{6}{l}{$N=10$, $k=2$}\\
$1^{0}2^{2}5^{1}10^{1}$ & $1^{0}2^{2}5^{2}10^{0}$ & $1^{1}2^{1}5^{0}10^{2}$ & $1^{1}2^{1}5^{1}10^{1}$ & $1^{1}2^{1}5^{2}10^{0}$ & $1^{2}2^{0}5^{0}10^{2}$\\
$1^{2}2^{0}5^{1}10^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=11$, $k=3/2$}\\
$1^{0}11^{3}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=11$, $k=2$}\\
$1^{0}11^{4}$ & $1^{1}11^{3}$ & $1^{3}11^{1}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=11$, $k=5/2$}\\
$1^{1}11^{4}$ & $1^{4}11^{1}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=13$, $k=1/2$}\\
$1^{0}13^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=13$, $k=1$}\\
$1^{1}13^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=14$, $k=1$}\\
$1^{0}2^{0}7^{-2}14^{4}$ & $1^{0}2^{0}7^{-1}14^{3}$ & $1^{0}2^{0}7^{0}14^{2}$ & $1^{0}2^{0}7^{3}14^{-1}$ & $1^{0}2^{0}7^{4}14^{-2}$ & \\
\midrule
\multicolumn{6}{l}{$N=14$, $k=3/2$}\\
$1^{-2}2^{4}7^{0}14^{1}$ & $1^{-2}2^{4}7^{1}14^{0}$ & $1^{-2}2^{4}7^{2}14^{-1}$ & $1^{-1}2^{2}7^{2}14^{0}$ & $1^{-1}2^{2}7^{3}14^{-1}$ & $1^{-1}2^{2}7^{4}14^{-2}$\\
$1^{-1}2^{3}7^{0}14^{1}$ & $1^{-1}2^{3}7^{1}14^{0}$ & $1^{-1}2^{3}7^{2}14^{-1}$ & $1^{0}2^{0}7^{0}14^{3}$ & $1^{0}2^{1}7^{-2}14^{4}$ & $1^{0}2^{1}7^{-1}14^{3}$\\
$1^{0}2^{1}7^{0}14^{2}$ & $1^{0}2^{1}7^{2}14^{0}$ & $1^{0}2^{1}7^{3}14^{-1}$ & $1^{0}2^{1}7^{4}14^{-2}$ & $1^{0}2^{2}7^{0}14^{1}$ & $1^{0}2^{2}7^{1}14^{0}$\\
$1^{0}2^{2}7^{2}14^{-1}$ & $1^{1}2^{0}7^{-2}14^{4}$ & $1^{1}2^{0}7^{-1}14^{3}$ & $1^{1}2^{0}7^{0}14^{2}$ & $1^{1}2^{0}7^{3}14^{-1}$ & $1^{1}2^{0}7^{4}14^{-2}$\\
$1^{2}2^{-1}7^{-2}14^{4}$ & $1^{2}2^{-1}7^{-1}14^{3}$ & $1^{2}2^{-1}7^{0}14^{2}$ & $1^{2}2^{0}7^{-1}14^{2}$ & $1^{2}2^{0}7^{0}14^{1}$ & $1^{3}2^{-1}7^{-1}14^{2}$\\
$1^{3}2^{-1}7^{0}14^{1}$ & $1^{3}2^{-1}7^{1}14^{0}$ & $1^{4}2^{-2}7^{-1}14^{2}$ & $1^{4}2^{-2}7^{0}14^{1}$ & $1^{4}2^{-2}7^{1}14^{0}$ & \\
\midrule
\multicolumn{6}{l}{$N=14$, $k=2$}\\
$1^{0}2^{1}7^{0}14^{3}$ & $1^{0}2^{1}7^{3}14^{0}$ & $1^{0}2^{3}7^{0}14^{1}$ & $1^{0}2^{3}7^{1}14^{0}$ & $1^{1}2^{0}7^{0}14^{3}$ & $1^{3}2^{0}7^{0}14^{1}$\\
\midrule
\multicolumn{6}{l}{$N=15$, $k=1$}\\
$1^{0}3^{0}5^{-1}15^{3}$ & $1^{0}3^{0}5^{0}15^{2}$ & $1^{0}3^{0}5^{3}15^{-1}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=15$, $k=3/2$}\\
$1^{-1}3^{3}5^{0}15^{1}$ & $1^{-1}3^{3}5^{1}15^{0}$ & $1^{0}3^{0}5^{0}15^{3}$ & $1^{0}3^{1}5^{-1}15^{3}$ & $1^{0}3^{1}5^{0}15^{2}$ & $1^{0}3^{1}5^{2}15^{0}$\\
$1^{0}3^{1}5^{3}15^{-1}$ & $1^{0}3^{2}5^{0}15^{1}$ & $1^{0}3^{2}5^{1}15^{0}$ & $1^{1}3^{0}5^{-1}15^{3}$ & $1^{1}3^{0}5^{0}15^{2}$ & $1^{1}3^{0}5^{3}15^{-1}$\\
$1^{2}3^{0}5^{0}15^{1}$ & $1^{3}3^{-1}5^{0}15^{1}$ & $1^{3}3^{-1}5^{1}15^{0}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=15$, $k=2$}\\
$1^{0}3^{1}5^{3}15^{0}$ & $1^{0}3^{3}5^{1}15^{0}$ & $1^{1}3^{0}5^{0}15^{3}$ & $1^{3}3^{0}5^{0}15^{1}$ & &\\
\midrule
\multicolumn{6}{l}{$N=17$, $k=1$}\\
$1^{0}17^{2}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=17$, $k=3/2$}\\
$1^{1}17^{2}$ & $1^{2}17^{1}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=19$, $k=1$}\\
$1^{0}19^{2}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=19$, $k=3/2$}\\
$1^{1}19^{2}$ & $1^{2}19^{1}$ & &&&\\
\midrule
\multicolumn{6}{l}{$N=21$, $k=1$}\\
$1^{0}3^{0}7^{0}21^{2}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=21$, $k=3/2$}\\
$1^{0}3^{1}7^{2}21^{0}$ & $1^{0}3^{2}7^{1}21^{0}$ & $1^{1}3^{0}7^{0}21^{2}$ & $1^{2}3^{0}7^{0}21^{1}$ & &\\
\midrule
\multicolumn{6}{l}{$N=27$, $k=1/2$}\\
$1^{0}3^{0}9^{0}27^{1}$ & &&&&\\
\midrule
\multicolumn{6}{l}{$N=27$, $k=1$}\\
$1^{0}3^{0}9^{1}27^{1}$ & $1^{0}3^{1}9^{0}27^{1}$ & $1^{0}3^{2}9^{-1}27^{1}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=27$, $k=3/2$}\\
$1^{0}3^{0}9^{2}27^{1}$ & $1^{0}3^{1}9^{1}27^{1}$ & $1^{0}3^{2}9^{0}27^{1}$ & &&\\
\midrule
\multicolumn{6}{l}{$N=27$, $k=2$}\\
$1^{0}3^{2}9^{1}27^{1}$ & &&&&\\
\end{longtable}
